Accelerated First-Order Optimization under Nonlinear Constraints

We exploit analogies between first-order algorithms for constrained optimization and non-smooth dynamical systems to design a new class of accelerated first-order algorithms for constrained optimization. Unlike Frank-Wolfe or projected gradients, these algorithms avoid optimization over the entire feasible set at each iteration. We prove convergence to stationary points even in a nonconvex setting and we derive accelerated rates for the convex setting both in continuous time, as well as in discrete time. An important property of these algorithms is that constraints are expressed in terms of velocities instead of positions, which naturally leads to sparse, local and convex approximations of the feasible set (even if the feasible set is nonconvex). Thus, the complexity tends to grow mildly in the number of decision variables and in the number of constraints, which makes the algorithms suitable for machine learning applications. We apply our algorithms to a compressed sensing and a sparse regression problem, showing that we can treat nonconvex $\ell^p$ constraints ($p<1$) efficiently, while recovering state-of-the-art performance for $p=1$.

==> media/approximationExample.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis lines = left,
xmin=-0.2,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
xlabel near ticks,
ymin=-0.4,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$(x)_{\Delta}^{p},~~ x^p$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
-0.1	-0.378574406688116\\
-0.099	-0.374788662621235\\
-0.098	-0.371002918554354\\
-0.097	-0.367217174487473\\
-0.096	-0.363431430420591\\
-0.095	-0.35964568635371\\
-0.094	-0.355859942286829\\
-0.093	-0.352074198219948\\
-0.092	-0.348288454153067\\
-0.091	-0.344502710086186\\
-0.09	-0.340716966019304\\
-0.089	-0.336931221952423\\
-0.088	-0.333145477885542\\
-0.087	-0.329359733818661\\
-0.086	-0.32557398975178\\
-0.085	-0.321788245684899\\
-0.084	-0.318002501618017\\
-0.083	-0.314216757551136\\
-0.082	-0.310431013484255\\
-0.081	-0.306645269417374\\
-0.08	-0.302859525350493\\
-0.079	-0.299073781283612\\
-0.078	-0.295288037216731\\
-0.077	-0.291502293149849\\
-0.076	-0.287716549082968\\
-0.075	-0.283930805016087\\
-0.074	-0.280145060949206\\
-0.073	-0.276359316882325\\
-0.072	-0.272573572815444\\
-0.071	-0.268787828748562\\
-0.07	-0.265002084681681\\
-0.069	-0.2612163406148\\
-0.068	-0.257430596547919\\
-0.067	-0.253644852481038\\
-0.066	-0.249859108414157\\
-0.065	-0.246073364347275\\
-0.064	-0.242287620280394\\
-0.063	-0.238501876213513\\
-0.062	-0.234716132146632\\
-0.061	-0.230930388079751\\
-0.06	-0.22714464401287\\
-0.059	-0.223358899945988\\
-0.058	-0.219573155879107\\
-0.057	-0.215787411812226\\
-0.056	-0.212001667745345\\
-0.055	-0.208215923678464\\
-0.054	-0.204430179611583\\
-0.053	-0.200644435544701\\
-0.052	-0.19685869147782\\
-0.051	-0.193072947410939\\
-0.05	-0.189287203344058\\
-0.049	-0.185501459277177\\
-0.048	-0.181715715210296\\
-0.047	-0.177929971143415\\
-0.046	-0.174144227076533\\
-0.045	-0.170358483009652\\
-0.044	-0.166572738942771\\
-0.043	-0.16278699487589\\
-0.042	-0.159001250809009\\
-0.041	-0.155215506742128\\
-0.04	-0.151429762675246\\
-0.039	-0.147644018608365\\
-0.038	-0.143858274541484\\
-0.037	-0.140072530474603\\
-0.036	-0.136286786407722\\
-0.035	-0.132501042340841\\
-0.034	-0.128715298273959\\
-0.033	-0.124929554207078\\
-0.032	-0.121143810140197\\
-0.031	-0.117358066073316\\
-0.03	-0.113572322006435\\
-0.029	-0.109786577939554\\
-0.028	-0.106000833872672\\
-0.027	-0.102215089805791\\
-0.026	-0.0984293457389102\\
-0.025	-0.094643601672029\\
-0.024	-0.0908578576051479\\
-0.023	-0.0870721135382667\\
-0.022	-0.0832863694713855\\
-0.021	-0.0795006254045044\\
-0.02	-0.0757148813376232\\
-0.019	-0.0719291372707421\\
-0.018	-0.0681433932038609\\
-0.017	-0.0643576491369797\\
-0.016	-0.0605719050700986\\
-0.015	-0.0567861610032174\\
-0.014	-0.0530004169363362\\
-0.013	-0.0492146728694551\\
-0.012	-0.045428928802574\\
-0.011	-0.0416431847356928\\
-0.01	-0.0378574406688116\\
-0.00900000000000001	-0.0340716966019305\\
-0.00800000000000001	-0.0302859525350493\\
-0.00700000000000001	-0.0265002084681681\\
-0.00600000000000001	-0.022714464401287\\
-0.005	-0.0189287203344058\\
-0.004	-0.0151429762675247\\
-0.003	-0.0113572322006435\\
-0.002	-0.00757148813376233\\
-0.001	-0.00378574406688116\\
0	0\\
0.001	0.00378574406688116\\
0.002	0.00757148813376233\\
0.003	0.0113572322006435\\
0.004	0.0151429762675247\\
0.00499999999999999	0.0189287203344058\\
0.00599999999999999	0.0227144644012869\\
0.00699999999999999	0.0265002084681681\\
0.00799999999999999	0.0302859525350493\\
0.00899999999999999	0.0340716966019304\\
0.01	0.0378574406688116\\
0.011	0.0415708046482728\\
0.012	0.0451513467995027\\
0.013	0.0486143439751713\\
0.014	0.0519722873858371\\
0.015	0.0552355518207748\\
0.016	0.0584128704280941\\
0.017	0.0615116801263629\\
0.018	0.064538378405123\\
0.019	0.0674985178864008\\
0.02	0.0703969561997959\\
0.021	0.0732379731462467\\
0.022	0.0760253635009484\\
0.023	0.0787625113928422\\
0.024	0.0814524505566563\\
0.025	0.0840979136151201\\
0.026	0.0867013727455958\\
0.027	0.0892650735093376\\
0.028	0.0917910632025465\\
0.029	0.0942812147794944\\
0.03	0.0967372471674857\\
0.031	0.0991607426194949\\
0.032	0.101553161617681\\
0.033	0.103915855738877\\
0.034	0.10625007881381\\
0.035	0.108556996649699\\
0.036	0.110837695536756\\
0.037	0.113093189720151\\
0.038	0.11532442798771\\
0.039	0.117532299498407\\
0.04	0.119717638956331\\
0.041	0.121881231218065\\
0.042	0.124023815407804\\
0.043	0.126146088603217\\
0.044	0.128248709145756\\
0.045	0.130332299621289\\
0.046	0.132397449550489\\
0.047	0.134444717822892\\
0.048	0.136474634903987\\
0.049	0.138487704840754\\
0.05	0.140484407087792\\
0.051	0.14246519817334\\
0.052	0.144430513222086\\
0.053	0.146380767349576\\
0.054	0.148316356941265\\
0.055	0.150237660827718\\
0.056	0.152145041366097\\
0.057	0.154038845436965\\
0.058	0.155919405364398\\
0.059	0.157787039766511\\
0.06	0.159642054342763\\
0.061	0.161484742603701\\
0.062	0.163315386548236\\
0.063	0.165134257292988\\
0.064	0.166941615657821\\
0.065	0.168737712711228\\
0.066	0.170522790278914\\
0.067	0.172297081418563\\
0.068	0.174060810863522\\
0.069	0.175814195437846\\
0.07	0.177557444444956\\
0.071	0.179290760031934\\
0.072	0.18101433753129\\
0.073	0.182728365781916\\
0.074	0.184433027430731\\
0.075	0.186128499216442\\
0.076	0.187814952236701\\
0.077	0.189492552199828\\
0.078	0.191161459662192\\
0.079	0.192821830252229\\
0.08	0.194473814882016\\
0.081	0.196117559947235\\
0.082	0.1977532075163\\
0.083	0.199380895509358\\
0.084	0.201000757867829\\
0.085	0.202612924715075\\
0.086	0.204217522508779\\
0.087	0.205814674185543\\
0.088	0.20740449929819\\
0.089	0.20898711414621\\
0.09	0.210562631899779\\
0.091	0.212131162717724\\
0.092	0.213692813859794\\
0.093	0.215247689793577\\
0.094	0.216795892296366\\
0.095	0.218337520552269\\
0.096	0.219872671244825\\
0.097	0.221401438645392\\
0.098	0.222923914697526\\
0.099	0.224440189097585\\
0.1	0.22595034937175\\
0.101	0.227454480949673\\
0.102	0.228952667234913\\
0.103	0.230444989672348\\
0.104	0.231931527812709\\
0.105	0.233412359374386\\
0.106	0.23488756030265\\
0.107	0.236357204826428\\
0.108	0.237821365512739\\
0.109	0.239280113318917\\
0.11	0.240733517642736\\
0.111	0.242181646370528\\
0.112	0.243624565923396\\
0.113	0.245062341301621\\
0.114	0.246495036127336\\
0.115	0.24792271268556\\
0.116	0.249345431963663\\
0.117	0.250763253689333\\
0.118	0.25217623636713\\
0.119	0.253584437313661\\
0.12	0.254987912691473\\
0.121	0.256386717541693\\
0.122	0.257780905815491\\
0.123	0.25917053040441\\
0.124	0.260555643169604\\
0.125	0.261936294970051\\
0.126	0.263312535689767\\
0.127	0.264684414264075\\
0.128	0.266051978704965\\
0.129	0.267415276125581\\
0.13	0.268774352763875\\
0.131	0.270129254005465\\
0.132	0.271480024405721\\
0.133	0.272826707711123\\
0.134	0.2741693468799\\
0.135	0.275507984102013\\
0.136	0.276842660818467\\
0.137	0.27817341774001\\
0.138	0.279500294865233\\
0.139	0.28082333149809\\
0.14	0.282142566264864\\
0.141	0.283458037130601\\
0.142	0.284769781415036\\
0.143	0.286077835808019\\
0.144	0.287382236384475\\
0.145	0.288683018618897\\
0.146	0.289980217399415\\
0.147	0.291273867041424\\
0.148	0.292564001300819\\
0.149	0.293850653386828\\
0.15	0.295133855974473\\
0.151	0.29641364121666\\
0.152	0.297690040755921\\
0.153	0.298963085735817\\
0.154	0.300232806812009\\
0.155	0.301499234163021\\
0.156	0.302762397500687\\
0.157	0.304022326080313\\
0.158	0.305279048710553\\
0.159	0.306532593763003\\
0.16	0.307782989181542\\
0.161	0.309030262491404\\
0.162	0.310274440808014\\
0.163	0.311515550845572\\
0.164	0.312753618925418\\
0.165	0.313988670984162\\
0.166	0.315220732581607\\
0.167	0.316449828908453\\
0.168	0.317675984793808\\
0.169	0.318899224712491\\
0.17	0.320119572792157\\
0.171	0.32133705282023\\
0.172	0.32255168825066\\
0.173	0.323763502210508\\
0.174	0.324972517506362\\
0.175	0.326178756630593\\
0.176	0.327382241767455\\
0.177	0.328582994799024\\
0.178	0.329781037311004\\
0.179	0.330976390598377\\
0.18	0.33216907567092\\
0.181	0.333359113258587\\
0.182	0.334546523816761\\
0.183	0.335731327531372\\
0.184	0.336913544323906\\
0.185	0.33809319385628\\
0.186	0.33927029553561\\
0.187	0.340444868518862\\
0.188	0.3416169317174\\
0.189	0.342786503801417\\
0.19	0.343953603204272\\
0.191	0.345118248126724\\
0.192	0.346280456541069\\
0.193	0.347440246195178\\
0.194	0.348597634616449\\
0.195	0.34975263911567\\
0.196	0.350905276790785\\
0.197	0.352055564530589\\
0.198	0.35320351901833\\
0.199	0.354349156735237\\
0.2	0.355492493963968\\
0.201	0.356633546791982\\
0.202	0.357772331114836\\
0.203	0.358908862639417\\
0.204	0.360043156887093\\
0.205	0.361175229196805\\
0.206	0.36230509472809\\
0.207	0.363432768464037\\
0.208	0.364558265214184\\
0.209	0.365681599617355\\
0.21	0.366802786144429\\
0.211	0.367921839101058\\
0.212	0.36903877263033\\
0.213	0.370153600715373\\
0.214	0.371266337181902\\
0.215	0.372376995700723\\
0.216	0.373485589790177\\
0.217	0.374592132818537\\
0.218	0.375696638006362\\
0.219	0.376799118428793\\
0.22	0.377899587017812\\
0.221	0.378998056564453\\
0.222	0.380094539720966\\
0.223	0.38118904900294\\
0.224	0.38228159679139\\
0.225	0.383372195334791\\
0.226	0.384460856751086\\
0.227	0.385547593029642\\
0.228	0.386632416033177\\
0.229	0.387715337499646\\
0.23	0.388796369044095\\
0.231	0.389875522160472\\
0.232	0.390952808223408\\
0.233	0.39202823848997\\
0.234	0.393101824101366\\
0.235	0.394173576084636\\
0.236	0.395243505354295\\
0.237	0.396311622713958\\
0.238	0.397377938857928\\
0.239	0.398442464372754\\
0.24	0.399505209738766\\
0.241	0.400566185331577\\
0.242	0.401625401423559\\
0.243	0.402682868185293\\
0.244	0.403738595686991\\
0.245	0.404792593899894\\
0.246	0.405844872697645\\
0.247	0.406895441857637\\
0.248	0.407944311062335\\
0.249	0.408991489900577\\
0.25	0.410036987868854\\
0.251	0.411080814372562\\
0.252	0.412122978727234\\
0.253	0.413163490159756\\
0.254	0.414202357809554\\
0.255	0.415239590729763\\
0.256	0.416275197888381\\
0.257	0.417309188169394\\
0.258	0.418341570373889\\
0.259	0.419372353221145\\
0.26	0.420401545349708\\
0.261	0.421429155318443\\
0.262	0.422455191607572\\
0.263	0.423479662619695\\
0.264	0.424502576680793\\
0.265	0.425523942041211\\
0.266	0.426543766876632\\
0.267	0.427562059289027\\
0.268	0.428578827307595\\
0.269	0.429594078889683\\
0.27	0.430607821921699\\
0.271	0.431620064219997\\
0.272	0.432630813531763\\
0.273	0.433640077535872\\
0.274	0.434647863843744\\
0.275	0.435654180000176\\
0.276	0.436659033484169\\
0.277	0.437662431709733\\
0.278	0.438664382026691\\
0.279	0.439664891721455\\
0.28	0.440663968017806\\
0.281	0.44166161807765\\
0.282	0.442657849001765\\
0.283	0.443652667830543\\
0.284	0.444646081544709\\
0.285	0.445638097066035\\
0.286	0.44662872125805\\
0.287	0.447617960926723\\
0.288	0.448605822821149\\
0.289	0.449592313634221\\
0.29	0.450577440003286\\
0.291	0.451561208510802\\
0.292	0.452543625684974\\
0.293	0.453524698000387\\
0.294	0.454504431878628\\
0.295	0.455482833688897\\
0.296	0.456459909748615\\
0.297	0.457435666324011\\
0.298	0.458410109630714\\
0.299	0.459383245834327\\
0.3	0.460355081050996\\
0.301	0.46132562134797\\
0.302	0.462294872744154\\
0.303	0.46326284121065\\
0.304	0.464229532671298\\
0.305	0.465194953003199\\
0.306	0.466159108037239\\
0.307	0.467122003558602\\
0.308	0.468083645307272\\
0.309	0.469044038978539\\
0.31	0.470003190223483\\
0.311	0.470961104649462\\
0.312	0.471917787820591\\
0.313	0.47287324525821\\
0.314	0.473827482441351\\
0.315	0.474780504807192\\
0.316	0.475732317751513\\
0.317	0.476682926629139\\
0.318	0.477632336754379\\
0.319	0.478580553401458\\
0.32	0.479527581804947\\
0.321	0.48047342716018\\
0.322	0.481418094623672\\
0.323	0.482361589313529\\
0.324	0.48330391630985\\
0.325	0.484245080655128\\
0.326	0.48518508735464\\
0.327	0.486123941376837\\
0.328	0.48706164765373\\
0.329	0.487998211081258\\
0.33	0.488933636519671\\
0.331	0.489867928793892\\
0.332	0.49080109269388\\
0.333	0.491733132974988\\
0.334	0.492664054358318\\
0.335	0.493593861531067\\
0.336	0.494522559146873\\
0.337	0.495450151826153\\
0.338	0.496376644156438\\
0.339	0.497302040692703\\
0.34	0.498226345957697\\
0.341	0.499149564442259\\
0.342	0.500071700605643\\
0.343	0.500992758875824\\
0.344	0.501912743649816\\
0.345	0.502831659293971\\
0.346	0.503749510144286\\
0.347	0.504666300506697\\
0.348	0.505582034657377\\
0.349	0.506496716843023\\
0.35	0.507410351281147\\
0.351	0.508322942160357\\
0.352	0.509234493640637\\
0.353	0.510145009853622\\
0.354	0.511054494902874\\
0.355	0.511962952864149\\
0.356	0.512870387785666\\
0.357	0.513776803688364\\
0.358	0.514682204566169\\
0.359	0.515586594386246\\
0.36	0.516489977089253\\
0.361	0.51739235658959\\
0.362	0.518293736775651\\
0.363	0.519194121510061\\
0.364	0.520093514629924\\
0.365	0.520991919947056\\
0.366	0.521889341248223\\
0.367	0.522785782295376\\
0.368	0.523681246825874\\
0.369	0.524575738552717\\
0.37	0.525469261164769\\
0.371	0.526361818326978\\
0.372	0.527253413680596\\
0.373	0.528144050843397\\
0.374	0.529033733409888\\
0.375	0.529922464951522\\
0.376	0.530810249016909\\
0.377	0.531697089132017\\
0.378	0.532582988800381\\
0.379	0.533467951503304\\
0.38	0.534351980700053\\
0.381	0.53523507982806\\
0.382	0.536117252303116\\
0.383	0.536998501519561\\
0.384	0.537878830850476\\
0.385	0.538758243647872\\
0.386	0.539636743242876\\
0.387	0.540514332945911\\
0.388	0.541391016046885\\
0.389	0.542266795815362\\
0.39	0.543141675500748\\
0.391	0.54401565833246\\
0.392	0.544888747520104\\
0.393	0.545760946253645\\
0.394	0.546632257703578\\
0.395	0.547502685021094\\
0.396	0.548372231338247\\
0.397	0.549240899768119\\
0.398	0.550108693404982\\
0.399	0.550975615324458\\
0.4	0.551841668583678\\
0.401	0.552706856221439\\
0.402	0.553571181258361\\
0.403	0.554434646697039\\
0.404	0.555297255522195\\
0.405	0.556159010700827\\
0.406	0.557019915182363\\
0.407	0.557879971898802\\
0.408	0.558739183764863\\
0.409	0.559597553678127\\
0.41	0.560455084519181\\
0.411	0.561311779151759\\
0.412	0.562167640422878\\
0.413	0.563022671162982\\
0.414	0.563876874186072\\
0.415	0.564730252289844\\
0.416	0.565582808255825\\
0.417	0.566434544849498\\
0.418	0.567285464820442\\
0.419	0.568135570902452\\
0.42	0.568984865813675\\
0.421	0.56983335225673\\
0.422	0.57068103291884\\
0.423	0.571527910471949\\
0.424	0.572373987572849\\
0.425	0.573219266863303\\
0.426	0.57406375097016\\
0.427	0.574907442505477\\
0.428	0.575750344066639\\
0.429	0.576592458236469\\
0.43	0.577433787583352\\
0.431	0.578274334661339\\
0.432	0.579114102010271\\
0.433	0.579953092155882\\
0.434	0.580791307609914\\
0.435	0.581628750870224\\
0.436	0.582465424420896\\
0.437	0.583301330732346\\
0.438	0.584136472261428\\
0.439	0.584970851451541\\
0.44	0.58580447073273\\
0.441	0.586637332521793\\
0.442	0.58746943922238\\
0.443	0.588300793225098\\
0.444	0.589131396907606\\
0.445	0.589961252634716\\
0.446	0.590790362758494\\
0.447	0.591618729618353\\
0.448	0.592446355541151\\
0.449	0.593273242841289\\
0.45	0.594099393820797\\
0.451	0.594924810769439\\
0.452	0.595749495964796\\
0.453	0.596573451672361\\
0.454	0.597396680145631\\
0.455	0.598219183626194\\
0.456	0.59904096434382\\
0.457	0.599862024516549\\
0.458	0.600682366350778\\
0.459	0.601501992041345\\
0.46	0.60232090377162\\
0.461	0.603139103713582\\
0.462	0.603956594027913\\
0.463	0.60477337686407\\
0.464	0.605589454360376\\
0.465	0.606404828644099\\
0.466	0.60721950183153\\
0.467	0.608033476028067\\
0.468	0.608846753328291\\
0.469	0.609659335816047\\
0.47	0.610471225564523\\
0.471	0.611282424636321\\
0.472	0.61209293508354\\
0.473	0.612902758947848\\
0.474	0.613711898260559\\
0.475	0.614520355042705\\
0.476	0.615328131305111\\
0.477	0.616135229048469\\
0.478	0.616941650263406\\
0.479	0.617747396930561\\
0.48	0.618552471020653\\
0.481	0.619356874494549\\
0.482	0.62016060930334\\
0.483	0.620963677388402\\
0.484	0.621766080681471\\
0.485	0.622567821104708\\
0.486	0.623368900570765\\
0.487	0.624169320982853\\
0.488	0.624969084234809\\
0.489	0.625768192211157\\
0.49	0.626566646787179\\
0.491	0.627364449828972\\
0.492	0.628161603193518\\
0.493	0.628958108728744\\
0.494	0.629753968273583\\
0.495	0.630549183658039\\
0.496	0.631343756703246\\
0.497	0.63213768922153\\
0.498	0.632930983016469\\
0.499	0.633723639882952\\
0.5	0.634515661607239\\
0.501	0.63530704996702\\
0.502	0.636097806731471\\
0.503	0.636887933661314\\
0.504	0.637677432508874\\
0.505	0.638466305018134\\
0.506	0.639254552924792\\
0.507	0.640042177956316\\
0.508	0.640829181832002\\
0.509	0.641615566263024\\
0.51	0.642401332952493\\
0.511	0.643186483595507\\
0.512	0.643971019879207\\
0.513	0.644754943482827\\
0.514	0.645538256077749\\
0.515	0.646320959327554\\
0.516	0.647103054888073\\
0.517	0.647884544407438\\
0.518	0.648665429526134\\
0.519	0.649445711877048\\
0.52	0.650225393085519\\
0.521	0.651004474769386\\
0.522	0.651782958539041\\
0.523	0.652560845997472\\
0.524	0.653338138740315\\
0.525	0.6541148383559\\
0.526	0.6548909464253\\
0.527	0.655666464522375\\
0.528	0.656441394213822\\
0.529	0.657215737059218\\
0.53	0.657989494611068\\
0.531	0.658762668414849\\
0.532	0.659535260009055\\
0.533	0.660307270925242\\
0.534	0.661078702688074\\
0.535	0.661849556815362\\
0.536	0.662619834818114\\
0.537	0.663389538200573\\
0.538	0.664158668460262\\
0.539	0.664927227088025\\
0.54	0.665695215568072\\
0.541	0.666462635378018\\
0.542	0.667229487988925\\
0.543	0.667995774865345\\
0.544	0.668761497465357\\
0.545	0.669526657240612\\
0.546	0.670291255636368\\
0.547	0.671055294091536\\
0.548	0.671818774038712\\
0.549	0.672581696904224\\
0.55	0.673344064108164\\
0.551	0.674105877064431\\
0.552	0.674867137180767\\
0.553	0.675627845858796\\
0.554	0.676388004494062\\
0.555	0.677147614476064\\
0.556	0.677906677188295\\
0.557	0.678665194008278\\
0.558	0.679423166307603\\
0.559	0.680180595451963\\
0.56	0.68093748280119\\
0.561	0.681693829709289\\
0.562	0.682449637524475\\
0.563	0.683204907589209\\
0.564	0.683959641240228\\
0.565	0.684713839808586\\
0.566	0.685467504619683\\
0.567	0.686220636993302\\
0.568	0.686973238243642\\
0.569	0.687725309679349\\
0.57	0.688476852603552\\
0.571	0.689227868313897\\
0.572	0.689978358102575\\
0.573	0.690728323256358\\
0.574	0.691477765056631\\
0.575	0.692226684779423\\
0.576	0.692975083695438\\
0.577	0.693722963070087\\
0.578	0.694470324163521\\
0.579	0.695217168230658\\
0.58	0.69596349652122\\
0.581	0.696709310279754\\
0.582	0.697454610745673\\
0.583	0.698199399153277\\
0.584	0.698943676731789\\
0.585	0.699687444705382\\
0.586	0.700430704293205\\
0.587	0.701173456709421\\
0.588	0.701915703163226\\
0.589	0.702657444858885\\
0.59	0.703398682995756\\
0.591	0.70413941876832\\
0.592	0.70487965336621\\
0.593	0.705619387974238\\
0.594	0.70635862377242\\
0.595	0.707097361936008\\
0.596	0.707835603635515\\
0.597	0.708573350036741\\
0.598	0.709310602300802\\
0.599	0.710047361584155\\
0.6	0.710783629038626\\
0.601	0.711519405811432\\
0.602	0.712254693045215\\
0.603	0.71298949187806\\
0.604	0.713723803443524\\
0.605	0.714457628870663\\
0.606	0.715190969284053\\
0.607	0.715923825803819\\
0.608	0.716656199545661\\
0.609	0.717388091620871\\
0.61	0.718119503136369\\
0.611	0.718850435194716\\
0.612	0.719580888894148\\
0.613	0.720310865328592\\
0.614	0.721040365587695\\
0.615	0.721769390756848\\
0.616	0.722497941917203\\
0.617	0.723226020145707\\
0.618	0.723953626515114\\
0.619	0.724680762094017\\
0.62	0.725407427946864\\
0.621	0.726133625133988\\
0.622	0.726859354711621\\
0.623	0.727584617731923\\
0.624	0.728309415243003\\
0.625	0.729033748288938\\
0.626	0.729757617909798\\
0.627	0.730481025141667\\
0.628	0.731203971016664\\
0.629	0.731926456562965\\
0.63	0.732648482804824\\
0.631	0.733370050762595\\
0.632	0.734091161452751\\
0.633	0.734811815887907\\
0.634	0.735532015076841\\
0.635	0.73625176002451\\
0.636	0.736971051732079\\
0.637	0.737689891196932\\
0.638	0.738408279412698\\
0.639	0.73912621736927\\
0.64	0.739843706052822\\
0.641	0.740560746445833\\
0.642	0.741277339527105\\
0.643	0.741993486271781\\
0.644	0.742709187651364\\
0.645	0.74342444463374\\
0.646	0.744139258183195\\
0.647	0.744853629260431\\
0.648	0.745567558822589\\
0.649	0.746281047823266\\
0.65	0.746994097212535\\
0.651	0.747706707936959\\
0.652	0.748418880939616\\
0.653	0.74913061716011\\
0.654	0.749841917534596\\
0.655	0.750552782995792\\
0.656	0.751263214473002\\
0.657	0.751973212892128\\
0.658	0.752682779175694\\
0.659	0.753391914242858\\
0.66	0.754100619009433\\
0.661	0.7548088943879\\
0.662	0.755516741287432\\
0.663	0.756224160613903\\
0.664	0.756931153269912\\
0.665	0.757637720154795\\
0.666	0.758343862164643\\
0.667	0.759049580192319\\
0.668	0.759754875127475\\
0.669	0.760459747856567\\
0.67	0.761164199262872\\
0.671	0.761868230226503\\
0.672	0.762571841624428\\
0.673	0.763275034330482\\
0.674	0.763977809215386\\
0.675	0.764680167146761\\
0.676	0.765382108989143\\
0.677	0.766083635604002\\
0.678	0.766784747849752\\
0.679	0.767485446581772\\
0.68	0.768185732652416\\
0.681	0.768885606911032\\
0.682	0.769585070203976\\
0.683	0.770284123374625\\
0.684	0.770982767263394\\
0.685	0.771681002707751\\
0.686	0.77237883054223\\
0.687	0.773076251598445\\
0.688	0.773773266705106\\
0.689	0.774469876688036\\
0.69	0.775166082370178\\
0.691	0.775861884571616\\
0.692	0.776557284109586\\
0.693	0.777252281798489\\
0.694	0.777946878449909\\
0.695	0.778641074872622\\
0.696	0.779334871872614\\
0.697	0.780028270253089\\
0.698	0.78072127081449\\
0.699	0.781413874354506\\
0.7	0.782106081668089\\
0.701	0.782797893547467\\
0.702	0.783489310782154\\
0.703	0.784180334158969\\
0.704	0.784870964462041\\
0.705	0.785561202472831\\
0.706	0.786251048970139\\
0.707	0.786940504730116\\
0.708	0.787629570526283\\
0.709	0.788318247129537\\
0.71	0.789006535308167\\
0.711	0.789694435827865\\
0.712	0.790381949451739\\
0.713	0.791069076940328\\
0.714	0.791755819051608\\
0.715	0.79244217654101\\
0.716	0.79312815016143\\
0.717	0.793813740663241\\
0.718	0.794498948794304\\
0.719	0.795183775299982\\
0.72	0.79586822092315\\
0.721	0.796552286404208\\
0.722	0.797235972481091\\
0.723	0.797919279889283\\
0.724	0.798602209361827\\
0.725	0.799284761629336\\
0.726	0.799966937420006\\
0.727	0.800648737459625\\
0.728	0.801330162471587\\
0.729	0.802011213176902\\
0.73	0.802691890294205\\
0.731	0.803372194539771\\
0.732	0.804052126627524\\
0.733	0.804731687269047\\
0.734	0.805410877173593\\
0.735	0.806089697048099\\
0.736	0.806768147597192\\
0.737	0.807446229523202\\
0.738	0.808123943526174\\
0.739	0.808801290303877\\
0.74	0.809478270551813\\
0.741	0.81015488496323\\
0.742	0.81083113422913\\
0.743	0.811507019038283\\
0.744	0.812182540077233\\
0.745	0.81285769803031\\
0.746	0.81353249357964\\
0.747	0.814206927405156\\
0.748	0.814881000184606\\
0.749	0.815554712593565\\
0.75	0.816228065305442\\
0.751	0.816901058991494\\
0.752	0.817573694320832\\
0.753	0.818245971960433\\
0.754	0.818917892575147\\
0.755	0.819589456827711\\
0.756	0.820260665378753\\
0.757	0.820931518886806\\
0.758	0.821602018008317\\
0.759	0.822272163397651\\
0.76	0.822941955707108\\
0.761	0.823611395586928\\
0.762	0.8242804836853\\
0.763	0.824949220648373\\
0.764	0.825617607120262\\
0.765	0.826285643743061\\
0.766	0.826953331156851\\
0.767	0.827620669999706\\
0.768	0.828287660907704\\
0.769	0.828954304514938\\
0.77	0.829620601453519\\
0.771	0.830286552353592\\
0.772	0.830952157843339\\
0.773	0.831617418548989\\
0.774	0.832282335094829\\
0.775	0.832946908103209\\
0.776	0.833611138194554\\
0.777	0.834275025987369\\
0.778	0.83493857209825\\
0.779	0.83560177714189\\
0.78	0.836264641731092\\
0.781	0.83692716647677\\
0.782	0.837589351987963\\
0.783	0.838251198871842\\
0.784	0.838912707733717\\
0.785	0.839573879177043\\
0.786	0.840234713803435\\
0.787	0.840895212212667\\
0.788	0.841555375002688\\
0.789	0.842215202769625\\
0.79	0.84287469610779\\
0.791	0.843533855609694\\
0.792	0.844192681866047\\
0.793	0.844851175465772\\
0.794	0.845509336996009\\
0.795	0.846167167042123\\
0.796	0.846824666187715\\
0.797	0.847481835014622\\
0.798	0.848138674102935\\
0.799	0.848795184030997\\
0.8	0.849451365375415\\
0.801	0.850107218711067\\
0.802	0.85076274461111\\
0.803	0.851417943646984\\
0.804	0.852072816388422\\
0.805	0.85272736340346\\
0.806	0.853381585258436\\
0.807	0.854035482518004\\
0.808	0.854689055745142\\
0.809	0.855342305501151\\
0.81	0.855995232345671\\
0.811	0.856647836836684\\
0.812	0.857300119530519\\
0.813	0.857952080981862\\
0.814	0.858603721743764\\
0.815	0.859255042367643\\
0.816	0.859906043403294\\
0.817	0.860556725398898\\
0.818	0.861207088901023\\
0.819	0.861857134454634\\
0.82	0.862506862603102\\
0.821	0.863156273888205\\
0.822	0.86380536885014\\
0.823	0.864454148027526\\
0.824	0.865102611957411\\
0.825	0.86575076117528\\
0.826	0.866398596215062\\
0.827	0.867046117609132\\
0.828	0.867693325888322\\
0.829	0.868340221581927\\
0.83	0.868986805217707\\
0.831	0.8696330773219\\
0.832	0.870279038419221\\
0.833	0.870924689032874\\
0.834	0.871570029684555\\
0.835	0.87221506089446\\
0.836	0.872859783181289\\
0.837	0.873504197062253\\
0.838	0.874148303053083\\
0.839	0.87479210166803\\
0.84	0.875435593419876\\
0.841	0.876078778819939\\
0.842	0.876721658378075\\
0.843	0.877364232602691\\
0.844	0.878006502000745\\
0.845	0.878648467077753\\
0.846	0.879290128337798\\
0.847	0.87993148628353\\
0.848	0.880572541416178\\
0.849	0.881213294235551\\
0.85	0.881853745240047\\
0.851	0.882493894926655\\
0.852	0.883133743790965\\
0.853	0.883773292327168\\
0.854	0.88441254102807\\
0.855	0.885051490385087\\
0.856	0.88569014088826\\
0.857	0.886328493026253\\
0.858	0.886966547286365\\
0.859	0.88760430415453\\
0.86	0.888241764115326\\
0.861	0.888878927651977\\
0.862	0.889515795246364\\
0.863	0.890152367379022\\
0.864	0.890788644529155\\
0.865	0.891424627174631\\
0.866	0.892060315791996\\
0.867	0.892695710856475\\
0.868	0.893330812841976\\
0.869	0.8939656222211\\
0.87	0.894600139465141\\
0.871	0.895234365044093\\
0.872	0.895868299426656\\
0.873	0.89650194308024\\
0.874	0.897135296470972\\
0.875	0.897768360063695\\
0.876	0.898401134321982\\
0.877	0.899033619708134\\
0.878	0.899665816683187\\
0.879	0.900297725706918\\
0.88	0.900929347237848\\
0.881	0.901560681733248\\
0.882	0.902191729649144\\
0.883	0.902822491440321\\
0.884	0.903452967560329\\
0.885	0.904083158461486\\
0.886	0.904713064594883\\
0.887	0.905342686410392\\
0.888	0.905972024356665\\
0.889	0.906601078881142\\
0.89	0.907229850430059\\
0.891	0.907858339448445\\
0.892	0.908486546380131\\
0.893	0.909114471667755\\
0.894	0.909742115752767\\
0.895	0.910369479075429\\
0.896	0.910996562074826\\
0.897	0.911623365188865\\
0.898	0.912249888854281\\
0.899	0.912876133506645\\
0.9	0.913502099580362\\
0.901	0.914127787508681\\
0.902	0.914753197723697\\
0.903	0.915378330656355\\
0.904	0.916003186736455\\
0.905	0.916627766392657\\
0.906	0.917252070052482\\
0.907	0.917876098142323\\
0.908	0.91849985108744\\
0.909	0.919123329311973\\
0.91	0.919746533238942\\
0.911	0.920369463290248\\
0.912	0.920992119886686\\
0.913	0.921614503447941\\
0.914	0.922236614392594\\
0.915	0.92285845313813\\
0.916	0.923480020100936\\
0.917	0.924101315696311\\
0.918	0.924722340338466\\
0.919	0.92534309444053\\
0.92	0.925963578414553\\
0.921	0.926583792671509\\
0.922	0.927203737621304\\
0.923	0.927823413672774\\
0.924	0.928442821233696\\
0.925	0.929061960710785\\
0.926	0.929680832509701\\
0.927	0.930299437035055\\
0.928	0.930917774690409\\
0.929	0.931535845878282\\
0.93	0.932153651000154\\
0.931	0.932771190456468\\
0.932	0.933388464646635\\
0.933	0.934005473969039\\
0.934	0.934622218821037\\
0.935	0.935238699598969\\
0.936	0.935854916698154\\
0.937	0.936470870512899\\
0.938	0.937086561436503\\
0.939	0.937701989861256\\
0.94	0.938317156178447\\
0.941	0.938932060778366\\
0.942	0.939546704050309\\
0.943	0.940161086382578\\
0.944	0.940775208162488\\
0.945	0.941389069776371\\
0.946	0.942002671609576\\
0.947	0.942616014046475\\
0.948	0.943229097470467\\
0.949	0.943841922263979\\
0.95	0.944454488808473\\
0.951	0.945066797484446\\
0.952	0.945678848671436\\
0.953	0.946290642748024\\
0.954	0.946902180091836\\
0.955	0.947513461079552\\
0.956	0.948124486086902\\
0.957	0.948735255488675\\
0.958	0.94934576965872\\
0.959	0.949956028969948\\
0.96	0.95056603379434\\
0.961	0.951175784502944\\
0.962	0.951785281465883\\
0.963	0.952394525052358\\
0.964	0.953003515630648\\
0.965	0.953612253568116\\
0.966	0.954220739231213\\
0.967	0.954828972985477\\
0.968	0.95543695519554\\
0.969	0.956044686225133\\
0.97	0.956652166437082\\
0.971	0.957259396193317\\
0.972	0.957866375854876\\
0.973	0.958473105781901\\
0.974	0.959079586333651\\
0.975	0.959685817868496\\
0.976	0.960291800743926\\
0.977	0.960897535316552\\
0.978	0.961503021942108\\
0.979	0.962108260975456\\
0.98	0.96271325277059\\
0.981	0.963317997680633\\
0.982	0.963922496057848\\
0.983	0.964526748253636\\
0.984	0.96513075461854\\
0.985	0.965734515502249\\
0.986	0.966338031253599\\
0.987	0.966941302220578\\
0.988	0.967544328750327\\
0.989	0.968147111189145\\
0.99	0.968749649882491\\
0.991	0.969351945174985\\
0.992	0.969953997410414\\
0.993	0.970555806931733\\
0.994	0.971157374081068\\
0.995	0.971758699199721\\
0.996	0.972359782628167\\
0.997	0.972960624706065\\
0.998	0.973561225772254\\
0.999	0.974161586164759\\
1	0.974761706220792\\
};
\addlegendentry{$(x)_{\Delta}^{p}$}

\addplot [color=red,thick]
  table[row sep=crcr]{%
0.001	0.0158489319246111\\
0.002	0.0240224886796286\\
0.003	0.0306388706280041\\
0.004	0.0364112840605216\\
0.00499999999999999	0.0416276603700936\\
0.00599999999999999	0.0464398437900346\\
0.00699999999999999	0.0509399863213246\\
0.00799999999999999	0.0551891864584486\\
0.00899999999999999	0.0592305145750446\\
0.01	0.0630957344480193\\
0.011	0.0668090984274806\\
0.012	0.0703896405787104\\
0.013	0.073852637754379\\
0.014	0.0772105811650449\\
0.015	0.0804738455999826\\
0.016	0.0836511642073019\\
0.017	0.0867499739055706\\
0.018	0.0897766721843307\\
0.019	0.0927368116656085\\
0.02	0.0956352499790037\\
0.021	0.0984762669254544\\
0.022	0.101263657280156\\
0.023	0.10400080517205\\
0.024	0.106690744335864\\
0.025	0.109336207394328\\
0.026	0.111939666524804\\
0.027	0.114503367288545\\
0.028	0.117029356981754\\
0.029	0.119519508558702\\
0.03	0.121975540946693\\
0.031	0.124399036398703\\
0.032	0.126791455396889\\
0.033	0.129154149518084\\
0.034	0.131488372593018\\
0.035	0.133795290428907\\
0.036	0.136075989315963\\
0.037	0.138331483499359\\
0.038	0.140562721766918\\
0.039	0.142770593277615\\
0.04	0.144955932735539\\
0.041	0.147119524997273\\
0.042	0.149262109187011\\
0.043	0.151384382382425\\
0.044	0.153487002924964\\
0.045	0.155570593400497\\
0.046	0.157635743329696\\
0.047	0.159683011602099\\
0.048	0.161712928683194\\
0.049	0.163725998619961\\
0.05	0.165722700866999\\
0.051	0.167703491952548\\
0.052	0.169668807001294\\
0.053	0.171619061128783\\
0.054	0.173554650720473\\
0.055	0.175475954606926\\
0.056	0.177383335145304\\
0.057	0.179277139216173\\
0.058	0.181157699143606\\
0.059	0.183025333545719\\
0.06	0.184880348121971\\
0.061	0.186723036382909\\
0.062	0.188553680327444\\
0.063	0.190372551072196\\
0.064	0.192179909437029\\
0.065	0.193976006490436\\
0.066	0.195761084058121\\
0.067	0.197535375197771\\
0.068	0.199299104642729\\
0.069	0.201052489217053\\
0.07	0.202795738224164\\
0.071	0.204529053811141\\
0.072	0.206252631310497\\
0.073	0.207966659561123\\
0.074	0.209671321209938\\
0.075	0.21136679299565\\
0.076	0.213053246015909\\
0.077	0.214730845979036\\
0.078	0.216399753441399\\
0.079	0.218060124031436\\
0.08	0.219712108661224\\
0.081	0.221355853726443\\
0.082	0.222991501295507\\
0.083	0.224619189288566\\
0.084	0.226239051647037\\
0.085	0.227851218494282\\
0.086	0.229455816287986\\
0.087	0.231052967964751\\
0.088	0.232642793077398\\
0.089	0.234225407925418\\
0.09	0.235800925678987\\
0.091	0.237369456496932\\
0.092	0.238931107639002\\
0.093	0.240485983572785\\
0.094	0.242034186075574\\
0.095	0.243575814331476\\
0.096	0.245110965024032\\
0.097	0.246639732424599\\
0.098	0.248162208476734\\
0.099	0.249678482876793\\
0.1	0.251188643150958\\
0.101	0.25269277472888\\
0.102	0.25419096101412\\
0.103	0.255683283451556\\
0.104	0.257169821591917\\
0.105	0.258650653153593\\
0.106	0.260125854081858\\
0.107	0.261595498605636\\
0.108	0.263059659291947\\
0.109	0.264518407098125\\
0.11	0.265971811421944\\
0.111	0.267419940149736\\
0.112	0.268862859702604\\
0.113	0.270300635080829\\
0.114	0.271733329906544\\
0.115	0.273161006464768\\
0.116	0.27458372574287\\
0.117	0.276001547468541\\
0.118	0.277414530146338\\
0.119	0.278822731092869\\
0.12	0.280226206470681\\
0.121	0.2816250113209\\
0.122	0.283019199594699\\
0.123	0.284408824183618\\
0.124	0.285793936948812\\
0.125	0.287174588749259\\
0.126	0.288550829468975\\
0.127	0.289922708043283\\
0.128	0.291290272484173\\
0.129	0.292653569904788\\
0.13	0.294012646543082\\
0.131	0.295367547784672\\
0.132	0.296718318184929\\
0.133	0.29806500149033\\
0.134	0.299407640659108\\
0.135	0.300746277881221\\
0.136	0.302080954597674\\
0.137	0.303411711519217\\
0.138	0.304738588644441\\
0.139	0.306061625277298\\
0.14	0.307380860044072\\
0.141	0.308696330909809\\
0.142	0.310008075194244\\
0.143	0.311316129587227\\
0.144	0.312620530163682\\
0.145	0.313921312398105\\
0.146	0.315218511178623\\
0.147	0.316512160820632\\
0.148	0.317802295080027\\
0.149	0.319088947166036\\
0.15	0.320372149753681\\
0.151	0.321651934995867\\
0.152	0.322928334535128\\
0.153	0.324201379515024\\
0.154	0.325471100591217\\
0.155	0.326737527942229\\
0.156	0.328000691279895\\
0.157	0.329260619859521\\
0.158	0.33051734248976\\
0.159	0.331770887542211\\
0.16	0.333021282960749\\
0.161	0.334268556270612\\
0.162	0.335512734587222\\
0.163	0.33675384462478\\
0.164	0.337991912704626\\
0.165	0.33922696476337\\
0.166	0.340459026360815\\
0.167	0.341688122687661\\
0.168	0.342914278573015\\
0.169	0.344137518491698\\
0.17	0.345357866571364\\
0.171	0.346575346599437\\
0.172	0.347789982029867\\
0.173	0.349001795989715\\
0.174	0.350210811285569\\
0.175	0.351417050409801\\
0.176	0.352620535546662\\
0.177	0.353821288578231\\
0.178	0.355019331090211\\
0.179	0.356214684377584\\
0.18	0.357407369450128\\
0.181	0.358597407037795\\
0.182	0.359784817595969\\
0.183	0.36096962131058\\
0.184	0.362151838103114\\
0.185	0.363331487635488\\
0.186	0.364508589314817\\
0.187	0.36568316229807\\
0.188	0.366855225496608\\
0.189	0.368024797580625\\
0.19	0.36919189698348\\
0.191	0.370356541905932\\
0.192	0.371518750320277\\
0.193	0.372678539974385\\
0.194	0.373835928395657\\
0.195	0.374990932894878\\
0.196	0.376143570569993\\
0.197	0.377293858309797\\
0.198	0.378441812797538\\
0.199	0.379587450514445\\
0.2	0.380730787743176\\
0.201	0.381871840571189\\
0.202	0.383010624894044\\
0.203	0.384147156418625\\
0.204	0.385281450666301\\
0.205	0.386413522976013\\
0.206	0.387543388507297\\
0.207	0.388671062243244\\
0.208	0.389796558993392\\
0.209	0.390919893396563\\
0.21	0.392041079923636\\
0.211	0.393160132880265\\
0.212	0.394277066409538\\
0.213	0.395391894494581\\
0.214	0.39650463096111\\
0.215	0.397615289479931\\
0.216	0.398723883569384\\
0.217	0.399830426597745\\
0.218	0.400934931785569\\
0.219	0.402037412208\\
0.22	0.40313788079702\\
0.221	0.404236350343661\\
0.222	0.405332833500173\\
0.223	0.406427342782148\\
0.224	0.407519890570597\\
0.225	0.408610489113999\\
0.226	0.409699150530294\\
0.227	0.41078588680885\\
0.228	0.411870709812384\\
0.229	0.412953631278854\\
0.23	0.414034662823303\\
0.231	0.41511381593968\\
0.232	0.416191102002616\\
0.233	0.417266532269177\\
0.234	0.418340117880574\\
0.235	0.419411869863843\\
0.236	0.420481799133503\\
0.237	0.421549916493166\\
0.238	0.422616232637136\\
0.239	0.423680758151962\\
0.24	0.424743503517974\\
0.241	0.425804479110785\\
0.242	0.426863695202767\\
0.243	0.427921161964501\\
0.244	0.428976889466198\\
0.245	0.430030887679102\\
0.246	0.431083166476853\\
0.247	0.432133735636845\\
0.248	0.433182604841543\\
0.249	0.434229783679785\\
0.25	0.435275281648062\\
0.251	0.436319108151769\\
0.252	0.437361272506442\\
0.253	0.438401783938964\\
0.254	0.439440651588761\\
0.255	0.440477884508971\\
0.256	0.441513491667589\\
0.257	0.442547481948602\\
0.258	0.443579864153096\\
0.259	0.444610647000353\\
0.26	0.445639839128916\\
0.261	0.44666744909765\\
0.262	0.447693485386779\\
0.263	0.448717956398903\\
0.264	0.449740870460001\\
0.265	0.450762235820419\\
0.266	0.45178206065584\\
0.267	0.452800353068235\\
0.268	0.453817121086802\\
0.269	0.454832372668891\\
0.27	0.455846115700906\\
0.271	0.456858357999205\\
0.272	0.45786910731097\\
0.273	0.45887837131508\\
0.274	0.459886157622951\\
0.275	0.460892473779384\\
0.276	0.461897327263377\\
0.277	0.462900725488941\\
0.278	0.463902675805898\\
0.279	0.464903185500662\\
0.28	0.465902261797014\\
0.281	0.466899911856857\\
0.282	0.467896142780973\\
0.283	0.468890961609751\\
0.284	0.469884375323916\\
0.285	0.470876390845243\\
0.286	0.471867015037258\\
0.287	0.472856254705931\\
0.288	0.473844116600357\\
0.289	0.474830607413428\\
0.29	0.475815733782494\\
0.291	0.47679950229001\\
0.292	0.477781919464182\\
0.293	0.478762991779595\\
0.294	0.479742725657835\\
0.295	0.480721127468105\\
0.296	0.481698203527823\\
0.297	0.482673960103219\\
0.298	0.483648403409922\\
0.299	0.484621539613535\\
0.3	0.485593374830204\\
0.301	0.486563915127178\\
0.302	0.487533166523362\\
0.303	0.488501134989858\\
0.304	0.489467826450506\\
0.305	0.490433246782407\\
0.306	0.491397401816447\\
0.307	0.492360297337809\\
0.308	0.49332193908648\\
0.309	0.494282332757747\\
0.31	0.49524148400269\\
0.311	0.49619939842867\\
0.312	0.497156081599799\\
0.313	0.498111539037418\\
0.314	0.499065776220558\\
0.315	0.5000187985864\\
0.316	0.500970611530721\\
0.317	0.501921220408347\\
0.318	0.502870630533587\\
0.319	0.503818847180666\\
0.32	0.504765875584155\\
0.321	0.505711720939387\\
0.322	0.50665638840288\\
0.323	0.507599883092737\\
0.324	0.508542210089058\\
0.325	0.509483374434336\\
0.326	0.510423381133847\\
0.327	0.511362235156045\\
0.328	0.512299941432937\\
0.329	0.513236504860466\\
0.33	0.514171930298879\\
0.331	0.5151062225731\\
0.332	0.516039386473087\\
0.333	0.516971426754195\\
0.334	0.517902348137525\\
0.335	0.518832155310275\\
0.336	0.519760852926081\\
0.337	0.520688445605361\\
0.338	0.521614937935646\\
0.339	0.522540334471911\\
0.34	0.523464639736904\\
0.341	0.524387858221467\\
0.342	0.52530999438485\\
0.343	0.526231052655032\\
0.344	0.527151037429024\\
0.345	0.528069953073179\\
0.346	0.528987803923494\\
0.347	0.529904594285905\\
0.348	0.530820328436584\\
0.349	0.531735010622231\\
0.35	0.532648645060355\\
0.351	0.533561235939565\\
0.352	0.534472787419845\\
0.353	0.53538330363283\\
0.354	0.536292788682082\\
0.355	0.537201246643357\\
0.356	0.538108681564873\\
0.357	0.539015097467572\\
0.358	0.539920498345377\\
0.359	0.540824888165454\\
0.36	0.541728270868461\\
0.361	0.542630650368798\\
0.362	0.543532030554859\\
0.363	0.544432415289269\\
0.364	0.545331808409131\\
0.365	0.546230213726263\\
0.366	0.547127635027431\\
0.367	0.548024076074584\\
0.368	0.548919540605082\\
0.369	0.549814032331925\\
0.37	0.550707554943977\\
0.371	0.551600112106186\\
0.372	0.552491707459804\\
0.373	0.553382344622605\\
0.374	0.554272027189096\\
0.375	0.55516075873073\\
0.376	0.556048542796116\\
0.377	0.556935382911224\\
0.378	0.557821282579589\\
0.379	0.558706245282511\\
0.38	0.55959027447926\\
0.381	0.560473373607268\\
0.382	0.561355546082324\\
0.383	0.562236795298768\\
0.384	0.563117124629684\\
0.385	0.56399653742708\\
0.386	0.564875037022084\\
0.387	0.565752626725119\\
0.388	0.566629309826093\\
0.389	0.56750508959457\\
0.39	0.568379969279955\\
0.391	0.569253952111667\\
0.392	0.570127041299311\\
0.393	0.570999240032853\\
0.394	0.571870551482786\\
0.395	0.572740978800302\\
0.396	0.573610525117455\\
0.397	0.574479193547327\\
0.398	0.57534698718419\\
0.399	0.576213909103666\\
0.4	0.577079962362886\\
0.401	0.577945150000647\\
0.402	0.578809475037569\\
0.403	0.579672940476247\\
0.404	0.580535549301402\\
0.405	0.581397304480035\\
0.406	0.582258208961571\\
0.407	0.58311826567801\\
0.408	0.583977477544071\\
0.409	0.584835847457335\\
0.41	0.585693378298389\\
0.411	0.586550072930967\\
0.412	0.587405934202086\\
0.413	0.58826096494219\\
0.414	0.589115167965279\\
0.415	0.589968546069052\\
0.416	0.590821102035032\\
0.417	0.591672838628706\\
0.418	0.592523758599649\\
0.419	0.59337386468166\\
0.42	0.594223159592882\\
0.421	0.595071646035938\\
0.422	0.595919326698048\\
0.423	0.596766204251156\\
0.424	0.597612281352057\\
0.425	0.598457560642511\\
0.426	0.599302044749368\\
0.427	0.600145736284685\\
0.428	0.600988637845846\\
0.429	0.601830752015677\\
0.43	0.602672081362559\\
0.431	0.603512628440547\\
0.432	0.604352395789479\\
0.433	0.60519138593509\\
0.434	0.606029601389121\\
0.435	0.606867044649432\\
0.436	0.607703718200104\\
0.437	0.608539624511554\\
0.438	0.609374766040636\\
0.439	0.610209145230748\\
0.44	0.611042764511937\\
0.441	0.611875626301\\
0.442	0.612707733001588\\
0.443	0.613539087004306\\
0.444	0.614369690686814\\
0.445	0.615199546413924\\
0.446	0.616028656537702\\
0.447	0.616857023397561\\
0.448	0.617684649320359\\
0.449	0.618511536620496\\
0.45	0.619337687600005\\
0.451	0.620163104548647\\
0.452	0.620987789744004\\
0.453	0.621811745451569\\
0.454	0.622634973924839\\
0.455	0.623457477405401\\
0.456	0.624279258123028\\
0.457	0.625100318295757\\
0.458	0.625920660129986\\
0.459	0.626740285820553\\
0.46	0.627559197550827\\
0.461	0.62837739749279\\
0.462	0.62919488780712\\
0.463	0.630011670643278\\
0.464	0.630827748139584\\
0.465	0.631643122423307\\
0.466	0.632457795610738\\
0.467	0.633271769807274\\
0.468	0.634085047107498\\
0.469	0.634897629595255\\
0.47	0.63570951934373\\
0.471	0.636520718415528\\
0.472	0.637331228862747\\
0.473	0.638141052727056\\
0.474	0.638950192039766\\
0.475	0.639758648821912\\
0.476	0.640566425084319\\
0.477	0.641373522827676\\
0.478	0.642179944042614\\
0.479	0.642985690709769\\
0.48	0.64379076479986\\
0.481	0.644595168273757\\
0.482	0.645398903082547\\
0.483	0.64620197116761\\
0.484	0.647004374460679\\
0.485	0.647806114883916\\
0.486	0.648607194349973\\
0.487	0.649407614762061\\
0.488	0.650207378014017\\
0.489	0.651006485990365\\
0.49	0.651804940566386\\
0.491	0.65260274360818\\
0.492	0.653399896972726\\
0.493	0.654196402507952\\
0.494	0.654992262052791\\
0.495	0.655787477437246\\
0.496	0.656582050482454\\
0.497	0.657375983000738\\
0.498	0.658169276795677\\
0.499	0.65896193366216\\
0.5	0.659753955386447\\
0.501	0.660545343746228\\
0.502	0.661336100510679\\
0.503	0.662126227440522\\
0.504	0.662915726288082\\
0.505	0.663704598797342\\
0.506	0.664492846703999\\
0.507	0.665280471735524\\
0.508	0.666067475611209\\
0.509	0.666853860042232\\
0.51	0.667639626731701\\
0.511	0.668424777374715\\
0.512	0.669209313658415\\
0.513	0.669993237262035\\
0.514	0.670776549856957\\
0.515	0.671559253106762\\
0.516	0.67234134866728\\
0.517	0.673122838186645\\
0.518	0.673903723305342\\
0.519	0.674684005656256\\
0.52	0.675463686864727\\
0.521	0.676242768548594\\
0.522	0.677021252318249\\
0.523	0.677799139776679\\
0.524	0.678576432519522\\
0.525	0.679353132135108\\
0.526	0.680129240204507\\
0.527	0.680904758301583\\
0.528	0.68167968799303\\
0.529	0.682454030838426\\
0.53	0.683227788390276\\
0.531	0.684000962194057\\
0.532	0.684773553788262\\
0.533	0.68554556470445\\
0.534	0.686316996467281\\
0.535	0.68708785059457\\
0.536	0.687858128597322\\
0.537	0.688627831979781\\
0.538	0.689396962239469\\
0.539	0.690165520867232\\
0.54	0.690933509347279\\
0.541	0.691700929157225\\
0.542	0.692467781768133\\
0.543	0.693234068644553\\
0.544	0.693999791244565\\
0.545	0.694764951019819\\
0.546	0.695529549415576\\
0.547	0.696293587870743\\
0.548	0.69705706781792\\
0.549	0.697819990683431\\
0.55	0.698582357887371\\
0.551	0.699344170843638\\
0.552	0.700105430959975\\
0.553	0.700866139638004\\
0.554	0.70162629827327\\
0.555	0.702385908255272\\
0.556	0.703144970967503\\
0.557	0.703903487787485\\
0.558	0.704661460086811\\
0.559	0.705418889231171\\
0.56	0.706175776580398\\
0.561	0.706932123488497\\
0.562	0.707687931303683\\
0.563	0.708443201368416\\
0.564	0.709197935019436\\
0.565	0.709952133587793\\
0.566	0.710705798398891\\
0.567	0.71145893077251\\
0.568	0.712211532022849\\
0.569	0.712963603458556\\
0.57	0.71371514638276\\
0.571	0.714466162093105\\
0.572	0.715216651881783\\
0.573	0.715966617035566\\
0.574	0.716716058835839\\
0.575	0.717464978558631\\
0.576	0.718213377474646\\
0.577	0.718961256849295\\
0.578	0.719708617942728\\
0.579	0.720455462009866\\
0.58	0.721201790300427\\
0.581	0.721947604058962\\
0.582	0.722692904524881\\
0.583	0.723437692932485\\
0.584	0.724181970510997\\
0.585	0.724925738484589\\
0.586	0.725668998072413\\
0.587	0.726411750488629\\
0.588	0.727153996942434\\
0.589	0.727895738638093\\
0.59	0.728636976774963\\
0.591	0.729377712547528\\
0.592	0.730117947145418\\
0.593	0.730857681753445\\
0.594	0.731596917551627\\
0.595	0.732335655715216\\
0.596	0.733073897414722\\
0.597	0.733811643815949\\
0.598	0.73454889608001\\
0.599	0.735285655363363\\
0.6	0.736021922817833\\
0.601	0.73675769959064\\
0.602	0.737492986824423\\
0.603	0.738227785657268\\
0.604	0.738962097222732\\
0.605	0.73969592264987\\
0.606	0.74042926306326\\
0.607	0.741162119583027\\
0.608	0.741894493324868\\
0.609	0.742626385400079\\
0.61	0.743357796915577\\
0.611	0.744088728973924\\
0.612	0.744819182673356\\
0.613	0.7455491591078\\
0.614	0.746278659366903\\
0.615	0.747007684536055\\
0.616	0.747736235696411\\
0.617	0.748464313924915\\
0.618	0.749191920294322\\
0.619	0.749919055873224\\
0.62	0.750645721726072\\
0.621	0.751371918913195\\
0.622	0.752097648490828\\
0.623	0.752822911511131\\
0.624	0.75354770902221\\
0.625	0.754272042068145\\
0.626	0.754995911689005\\
0.627	0.755719318920874\\
0.628	0.756442264795872\\
0.629	0.757164750342173\\
0.63	0.757886776584032\\
0.631	0.758608344541802\\
0.632	0.759329455231958\\
0.633	0.760050109667115\\
0.634	0.760770308856048\\
0.635	0.761490053803718\\
0.636	0.762209345511287\\
0.637	0.76292818497614\\
0.638	0.763646573191906\\
0.639	0.764364511148477\\
0.64	0.76508199983203\\
0.641	0.765799040225041\\
0.642	0.766515633306313\\
0.643	0.767231780050988\\
0.644	0.767947481430572\\
0.645	0.768662738412948\\
0.646	0.769377551962402\\
0.647	0.770091923039638\\
0.648	0.770805852601797\\
0.649	0.771519341602474\\
0.65	0.772232390991743\\
0.651	0.772945001716167\\
0.652	0.773657174718823\\
0.653	0.774368910939318\\
0.654	0.775080211313804\\
0.655	0.775791076775\\
0.656	0.77650150825221\\
0.657	0.777211506671336\\
0.658	0.777921072954902\\
0.659	0.778630208022066\\
0.66	0.77933891278864\\
0.661	0.780047188167108\\
0.662	0.780755035066639\\
0.663	0.781462454393111\\
0.664	0.78216944704912\\
0.665	0.782876013934003\\
0.666	0.783582155943851\\
0.667	0.784287873971527\\
0.668	0.784993168906683\\
0.669	0.785698041635775\\
0.67	0.786402493042079\\
0.671	0.787106524005711\\
0.672	0.787810135403636\\
0.673	0.78851332810969\\
0.674	0.789216102994594\\
0.675	0.789918460925969\\
0.676	0.790620402768351\\
0.677	0.79132192938321\\
0.678	0.79202304162896\\
0.679	0.792723740360979\\
0.68	0.793424026431623\\
0.681	0.79412390069024\\
0.682	0.794823363983183\\
0.683	0.795522417153832\\
0.684	0.796221061042602\\
0.685	0.796919296486959\\
0.686	0.797617124321437\\
0.687	0.798314545377652\\
0.688	0.799011560484314\\
0.689	0.799708170467244\\
0.69	0.800404376149386\\
0.691	0.801100178350824\\
0.692	0.801795577888794\\
0.693	0.802490575577697\\
0.694	0.803185172229117\\
0.695	0.80387936865183\\
0.696	0.804573165651821\\
0.697	0.805266564032297\\
0.698	0.805959564593697\\
0.699	0.806652168133714\\
0.7	0.807344375447297\\
0.701	0.808036187326675\\
0.702	0.808727604561362\\
0.703	0.809418627938176\\
0.704	0.810109258241249\\
0.705	0.810799496252039\\
0.706	0.811489342749346\\
0.707	0.812178798509324\\
0.708	0.812867864305491\\
0.709	0.813556540908745\\
0.71	0.814244829087374\\
0.711	0.814932729607072\\
0.712	0.815620243230947\\
0.713	0.816307370719535\\
0.714	0.816994112830815\\
0.715	0.817680470320218\\
0.716	0.818366443940638\\
0.717	0.819052034442449\\
0.718	0.819737242573512\\
0.719	0.82042206907919\\
0.72	0.821106514702358\\
0.721	0.821790580183416\\
0.722	0.822474266260299\\
0.723	0.823157573668491\\
0.724	0.823840503141035\\
0.725	0.824523055408544\\
0.726	0.825205231199214\\
0.727	0.825887031238833\\
0.728	0.826568456250795\\
0.729	0.827249506956109\\
0.73	0.827930184073413\\
0.731	0.828610488318979\\
0.732	0.829290420406732\\
0.733	0.829969981048255\\
0.734	0.830649170952801\\
0.735	0.831327990827307\\
0.736	0.832006441376399\\
0.737	0.83268452330241\\
0.738	0.833362237305382\\
0.739	0.834039584083085\\
0.74	0.834716564331021\\
0.741	0.835393178742438\\
0.742	0.836069428008338\\
0.743	0.836745312817491\\
0.744	0.837420833856441\\
0.745	0.838095991809518\\
0.746	0.838770787358848\\
0.747	0.839445221184364\\
0.748	0.840119293963814\\
0.749	0.840793006372772\\
0.75	0.84146635908465\\
0.751	0.842139352770702\\
0.752	0.84281198810004\\
0.753	0.84348426573964\\
0.754	0.844156186354355\\
0.755	0.844827750606918\\
0.756	0.845498959157961\\
0.757	0.846169812666014\\
0.758	0.846840311787524\\
0.759	0.847510457176859\\
0.76	0.848180249486316\\
0.761	0.848849689366136\\
0.762	0.849518777464508\\
0.763	0.85018751442758\\
0.764	0.850855900899469\\
0.765	0.851523937522269\\
0.766	0.852191624936059\\
0.767	0.852858963778914\\
0.768	0.853525954686912\\
0.769	0.854192598294145\\
0.77	0.854858895232727\\
0.771	0.8555248461328\\
0.772	0.856190451622547\\
0.773	0.856855712328197\\
0.774	0.857520628874037\\
0.775	0.858185201882417\\
0.776	0.858849431973762\\
0.777	0.859513319766577\\
0.778	0.860176865877457\\
0.779	0.860840070921098\\
0.78	0.861502935510299\\
0.781	0.862165460255977\\
0.782	0.862827645767171\\
0.783	0.86348949265105\\
0.784	0.864151001512924\\
0.785	0.864812172956251\\
0.786	0.865473007582642\\
0.787	0.866133505991875\\
0.788	0.866793668781896\\
0.789	0.867453496548832\\
0.79	0.868112989886998\\
0.791	0.868772149388902\\
0.792	0.869430975645255\\
0.793	0.87008946924498\\
0.794	0.870747630775217\\
0.795	0.871405460821331\\
0.796	0.872062959966922\\
0.797	0.87272012879383\\
0.798	0.873376967882143\\
0.799	0.874033477810204\\
0.8	0.874689659154622\\
0.801	0.875345512490275\\
0.802	0.876001038390317\\
0.803	0.876656237426191\\
0.804	0.87731111016763\\
0.805	0.877965657182667\\
0.806	0.878619879037643\\
0.807	0.879273776297212\\
0.808	0.879927349524349\\
0.809	0.880580599280359\\
0.81	0.881233526124879\\
0.811	0.881886130615891\\
0.812	0.882538413309726\\
0.813	0.88319037476107\\
0.814	0.883842015522972\\
0.815	0.88449333614685\\
0.816	0.885144337182502\\
0.817	0.885795019178106\\
0.818	0.886445382680231\\
0.819	0.887095428233842\\
0.82	0.88774515638231\\
0.821	0.888394567667413\\
0.822	0.889043662629348\\
0.823	0.889692441806734\\
0.824	0.890340905736619\\
0.825	0.890989054954488\\
0.826	0.891636889994269\\
0.827	0.892284411388339\\
0.828	0.89293161966753\\
0.829	0.893578515361134\\
0.83	0.894225098996915\\
0.831	0.894871371101108\\
0.832	0.895517332198429\\
0.833	0.896162982812082\\
0.834	0.896808323463763\\
0.835	0.897453354673668\\
0.836	0.898098076960496\\
0.837	0.898742490841461\\
0.838	0.899386596832291\\
0.839	0.900030395447238\\
0.84	0.900673887199084\\
0.841	0.901317072599146\\
0.842	0.901959952157283\\
0.843	0.902602526381899\\
0.844	0.903244795779953\\
0.845	0.903886760856961\\
0.846	0.904528422117006\\
0.847	0.905169780062738\\
0.848	0.905810835195386\\
0.849	0.906451588014759\\
0.85	0.907092039019255\\
0.851	0.907732188705863\\
0.852	0.908372037570172\\
0.853	0.909011586106376\\
0.854	0.909650834807277\\
0.855	0.910289784164295\\
0.856	0.910928434667467\\
0.857	0.911566786805461\\
0.858	0.912204841065573\\
0.859	0.912842597933738\\
0.86	0.913480057894533\\
0.861	0.914117221431185\\
0.862	0.914754089025572\\
0.863	0.91539066115823\\
0.864	0.916026938308362\\
0.865	0.916662920953839\\
0.866	0.917298609571204\\
0.867	0.917934004635682\\
0.868	0.918569106621184\\
0.869	0.919203916000308\\
0.87	0.919838433244349\\
0.871	0.920472658823301\\
0.872	0.921106593205864\\
0.873	0.921740236859448\\
0.874	0.922373590250179\\
0.875	0.923006653842903\\
0.876	0.92363942810119\\
0.877	0.924271913487342\\
0.878	0.924904110462395\\
0.879	0.925536019486125\\
0.88	0.926167641017055\\
0.881	0.926798975512455\\
0.882	0.927430023428352\\
0.883	0.928060785219529\\
0.884	0.928691261339537\\
0.885	0.929321452240694\\
0.886	0.929951358374091\\
0.887	0.9305809801896\\
0.888	0.931210318135872\\
0.889	0.93183937266035\\
0.89	0.932468144209267\\
0.891	0.933096633227652\\
0.892	0.933724840159338\\
0.893	0.934352765446963\\
0.894	0.934980409531975\\
0.895	0.935607772854637\\
0.896	0.936234855854034\\
0.897	0.936861658968072\\
0.898	0.937488182633489\\
0.899	0.938114427285852\\
0.9	0.938740393359569\\
0.901	0.939366081287889\\
0.902	0.939991491502905\\
0.903	0.940616624435563\\
0.904	0.941241480515663\\
0.905	0.941866060171864\\
0.906	0.94249036383169\\
0.907	0.94311439192153\\
0.908	0.943738144866648\\
0.909	0.944361623091181\\
0.91	0.944984827018149\\
0.911	0.945607757069456\\
0.912	0.946230413665894\\
0.913	0.946852797227149\\
0.914	0.947474908171802\\
0.915	0.948096746917337\\
0.916	0.948718313880144\\
0.917	0.949339609475519\\
0.918	0.949960634117674\\
0.919	0.950581388219738\\
0.92	0.951201872193761\\
0.921	0.951822086450717\\
0.922	0.952442031400512\\
0.923	0.953061707451982\\
0.924	0.953681115012904\\
0.925	0.954300254489992\\
0.926	0.954919126288909\\
0.927	0.955537730814263\\
0.928	0.956156068469617\\
0.929	0.95677413965749\\
0.93	0.957391944779362\\
0.931	0.958009484235676\\
0.932	0.958626758425843\\
0.933	0.959243767748246\\
0.934	0.959860512600245\\
0.935	0.960476993378177\\
0.936	0.961093210477362\\
0.937	0.961709164292107\\
0.938	0.962324855215711\\
0.939	0.962940283640463\\
0.94	0.963555449957655\\
0.941	0.964170354557574\\
0.942	0.964784997829517\\
0.943	0.965399380161786\\
0.944	0.966013501941696\\
0.945	0.966627363555579\\
0.946	0.967240965388784\\
0.947	0.967854307825683\\
0.948	0.968467391249674\\
0.949	0.969080216043187\\
0.95	0.969692782587681\\
0.951	0.970305091263654\\
0.952	0.970917142450644\\
0.953	0.971528936527231\\
0.954	0.972140473871044\\
0.955	0.97275175485876\\
0.956	0.97336277986611\\
0.957	0.973973549267883\\
0.958	0.974584063437928\\
0.959	0.975194322749156\\
0.96	0.975804327573548\\
0.961	0.976414078282152\\
0.962	0.977023575245091\\
0.963	0.977632818831566\\
0.964	0.978241809409856\\
0.965	0.978850547347324\\
0.966	0.97945903301042\\
0.967	0.980067266764684\\
0.968	0.980675248974748\\
0.969	0.981282980004341\\
0.97	0.981890460216289\\
0.971	0.982497689972525\\
0.972	0.983104669634083\\
0.973	0.983711399561109\\
0.974	0.984317880112859\\
0.975	0.984924111647704\\
0.976	0.985530094523134\\
0.977	0.98613582909576\\
0.978	0.986741315721316\\
0.979	0.987346554754664\\
0.98	0.987951546549797\\
0.981	0.98855629145984\\
0.982	0.989160789837056\\
0.983	0.989765042032844\\
0.984	0.990369048397748\\
0.985	0.990972809281457\\
0.986	0.991576325032807\\
0.987	0.992179595999785\\
0.988	0.992782622529535\\
0.989	0.993385404968353\\
0.99	0.993987943661698\\
0.991	0.994590238954192\\
0.992	0.995192291189621\\
0.993	0.99579410071094\\
0.994	0.996395667860276\\
0.995	0.996996992978928\\
0.996	0.997598076407375\\
0.997	0.998198918485273\\
0.998	0.998799519551462\\
0.999	0.999399879943966\\
1	1\\
};
\addlegendentry{$x^{p}$}

\end{axis}
\end{tikzpicture}%

==> media/discNC.tikz <==
\begin{tikzpicture}
%\begin{axis}[xmin=-3,xmax=3,ymin=-1,ymax=2,xtick={-1,0,1,2,3},ytick={1,2}]
%\end{axis}
\draw[->](-1,0) -- (2.2,0) node [below] {$\gamma_i^+ + \epsilon_i \gamma_i^-$};
\draw[->](0,-2) -- (0,0.8) node [right] {$-\diff \lambda_i$};
\draw[-,line width=1mm](0,0) -- (2,0);
\draw[-,line width=1mm](0,-2) -- (0,0);
\node[] () [below = 2.5cm] {}; % adds white space...
\end{tikzpicture}

==> media/imageDenoisingConst.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
xlabel near ticks,
ymode=log,
ymin=0.1,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\nu-\sum_{i=1}^n (\bar{x}_{ki})_\Delta^p|$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
1	6000\\
2	3742.41661699306\\
3	2283.97441468772\\
4	1490.66887854023\\
5	1047.53132100811\\
6	769.377794009609\\
7	578.606917285877\\
8	439.127620024747\\
9	331.570412779449\\
10	245.20761393658\\
11	173.663809851613\\
12	112.683621682394\\
13	59.6033339236383\\
14	12.5396525941114\\
15	29.8431165285474\\
16	26.3321616428659\\
17	23.4063659047446\\
18	20.9425379147801\\
19	18.848284123306\\
20	17.053209444893\\
21	15.502917677159\\
22	14.1548378791587\\
23	12.9752680558814\\
24	11.937246611431\\
25	11.0189968720919\\
26	10.2027748815461\\
27	9.47400524715828\\
28	8.82062557493539\\
29	8.23258386993347\\
30	7.70144942672526\\
31	7.22010883754029\\
32	6.78252648375446\\
33	6.38355433765592\\
34	6.01877980406747\\
35	5.68440314829243\\
36	5.37713811325851\\
37	5.09413084413357\\
38	4.83289336494348\\
39	4.59124869669587\\
40	4.367285345619\\
41	4.15931937680609\\
42	3.96586266160912\\
43	3.78559617697342\\
44	3.61734745799641\\
45	3.46007148156664\\
46	3.31283439725936\\
47	3.17479963069486\\
48	3.04521597229729\\
49	2.92340733340272\\
50	2.808763908572\\
51	2.70073452747315\\
52	2.59882001698529\\
53	2.50256742376733\\
54	2.41156497199582\\
55	2.32543765156475\\
56	2.24384334800693\\
57	2.16646943946711\\
58	2.09302979742632\\
59	2.02326213752695\\
60	1.95692567399973\\
61	1.89379903935394\\
62	1.83367843494882\\
63	1.77637598384038\\
64	1.72171826128583\\
65	1.66954498060832\\
66	1.61970781699751\\
67	1.57206935182049\\
68	1.52650212421918\\
69	1.48288777783499\\
70	1.44111629110023\\
71	1.40108528302363\\
72	1.36269938486228\\
73	1.32586967176336\\
74	1.29051314717257\\
75	1.25655227487947\\
76	1.22391455346818\\
77	1.19253212900536\\
78	1.16234144221371\\
79	1.1332829061356\\
80	1.10530061215533\\
81	1.07834206065728\\
82	1.05235791461509\\
83	1.02730177379873\\
84	1.00312996734302\\
85	0.979801363455519\\
86	0.957277194176485\\
87	0.93552089431814\\
88	0.914497952859319\\
89	0.894175776142278\\
90	0.874523561255222\\
91	0.855512179506608\\
92	0.837114068113611\\
93	0.819303130493604\\
94	0.802054643554258\\
95	0.785345171796789\\
96	0.769152487850838\\
97	0.753455498327956\\
98	0.738234175111246\\
99	0.723469491596011\\
100	0\\
};
\addlegendentry{Alg.~3, $p=1$}

\addplot [color=red,thick]
  table[row sep=crcr]{%
1	6000\\
2	3742.41661699306\\
3	2281.9756873241\\
4	1485.89110055136\\
5	1039.51926404203\\
6	757.64939123519\\
7	568.237043426403\\
8	441.962144887195\\
9	353.569715909748\\
10	289.284313017086\\
11	241.070260847544\\
12	203.982528409456\\
13	174.84216720814\\
14	151.52987824704\\
15	132.588643466134\\
16	116.989979528928\\
17	103.991092914582\\
18	93.0446620814817\\
19	83.7401958733286\\
20	75.7649391234723\\
21	68.8772173849785\\
22	62.8878941341165\\
23	57.6472362896037\\
24	53.0354573864452\\
25	48.9558068182546\\
26	45.3294507576469\\
27	42.0916328463851\\
28	39.188761615608\\
29	36.5761775079024\\
30	34.2164241203098\\
31	32.0778976127993\\
32	30.1337826059591\\
33	28.3612071585287\\
34	26.7405667494725\\
35	25.2549797078422\\
36	23.8898456695918\\
37	22.6324853711876\\
38	21.4718450957393\\
39	20.3982528409395\\
40	19.4032161170007\\
41	18.4792534447576\\
42	17.6197532845274\\
43	16.8188554079451\\
44	16.0713507231333\\
45	15.3725963438675\\
46	14.7184433079515\\
47	14.1051748367976\\
48	13.5294534148902\\
49	12.9882752782821\\
50	12.4789311497146\\
51	11.9989722593685\\
52	11.546180853343\\
53	11.1185445254186\\
54	10.714233815404\\
55	10.3315826077353\\
56	9.96907093729133\\
57	9.62530987049326\\
58	9.29902817996852\\
59	8.9890605739752\\
60	8.69433727646193\\
61	8.41387478368079\\
62	8.14676764768513\\
63	7.89218115869375\\
64	7.64934481535236\\
65	7.41754648760681\\
66	7.19612718948777\\
67	6.98447638978786\\
68	6.78202779876345\\
69	6.58825557593863\\
70	6.40267091183967\\
71	6.22481894206591\\
72	6.0542759573507\\
73	5.89064687744539\\
74	5.73356296071102\\
75	5.58267972491488\\
76	5.43767505673658\\
77	5.2982474911929\\
78	5.16411464332924\\
79	5.03501177724945\\
80	4.9106904988148\\
81	4.79091755984568\\
82	4.67547376322403\\
83	4.56415295934374\\
84	4.45676112499113\\
85	4.35311551740641\\
86	4.25304389632296\\
87	4.15638380777537\\
88	4.06298192446336\\
89	3.97269343725546\\
90	3.88538149357962\\
91	3.80091667850674\\
92	3.71917653488533\\
93	3.6400451192641\\
94	3.56341259043993\\
95	3.48917482816266\\
96	3.41723307913216\\
97	3.34749362855024\\
98	3.27986749462093\\
99	3.21427014473767\\
100	0\\
};
\addlegendentry{Alg.~4, $p=1$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	10000\\
2	2500\\
3	1111.11111111111\\
4	625\\
5	400\\
6	277.777777777778\\
7	204.081632653061\\
8	156.25\\
9	123.456790123457\\
10	100\\
11	82.6446280991736\\
12	69.4444444444444\\
13	59.1715976331361\\
14	51.0204081632653\\
15	44.4444444444444\\
16	39.0625\\
17	34.6020761245675\\
18	30.8641975308642\\
19	27.7008310249307\\
20	25\\
21	22.6757369614512\\
22	20.6611570247934\\
23	18.9035916824197\\
24	17.3611111111111\\
25	16\\
26	14.792899408284\\
27	13.7174211248285\\
28	12.7551020408163\\
29	11.8906064209275\\
30	11.1111111111111\\
31	10.4058272632674\\
32	9.765625\\
33	9.18273645546373\\
34	8.65051903114187\\
35	8.16326530612245\\
36	7.71604938271605\\
37	7.30460189919649\\
38	6.92520775623269\\
39	6.57462195923734\\
40	6.25\\
41	5.94883997620464\\
42	5.66893424036281\\
43	5.40832882639265\\
44	5.16528925619835\\
45	4.93827160493827\\
46	4.72589792060491\\
47	4.52693526482571\\
48	4.34027777777778\\
49	4.1649312786339\\
50	4\\
51	3.84467512495194\\
52	3.69822485207101\\
53	3.55998576005696\\
54	3.42935528120713\\
55	3.30578512396694\\
56	3.18877551020408\\
57	3.07787011388119\\
58	2.97265160523187\\
59	2.87273771904625\\
60	2.77777777777778\\
61	2.68744961031981\\
62	2.60145681581686\\
63	2.51952632905014\\
64	2.44140625\\
65	2.36686390532544\\
66	2.29568411386593\\
67	2.22766763198931\\
68	2.16262975778547\\
69	2.10039907582441\\
70	2.04081632653061\\
71	1.98373338623289\\
72	1.92901234567901\\
73	1.87652467629949\\
74	1.82615047479912\\
75	1.77777777777778\\
76	1.73130193905817\\
77	1.68662506324844\\
78	1.64365548980934\\
79	1.60230732254446\\
80	1.5625\\
81	1.52415790275873\\
82	1.48720999405116\\
83	1.45158949049209\\
84	1.4172335600907\\
85	1.3840830449827\\
86	1.35208220659816\\
87	1.32117849121416\\
88	1.29132231404959\\
89	1.26246686024492\\
90	1.23456790123457\\
91	1.20758362516604\\
92	1.18147448015123\\
93	1.15620302925194\\
94	1.13173381620643\\
95	1.10803324099723\\
96	1.08506944444444\\
97	1.06281220108407\\
98	1.04123281965848\\
99	1.02030405060708\\
100	1\\
};
\addlegendentry{$10^4/k^2$}

\end{axis}
\end{tikzpicture}%

==> media/imageDenoisingTraj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,0.5,0}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
xlabel near ticks,
ymode=log,
ymin=0.01,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|f(x_k)-f^*|$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
1	17381.5718998293\\
2	4429.59646080573\\
3	672.243090477502\\
4	45.6680851626179\\
5	12.1530866748448\\
6	7.06958547470898\\
7	4.83823005376949\\
8	3.6309792882649\\
9	2.89855916231102\\
10	2.40838260289512\\
11	2.05603651253789\\
12	1.7905234383335\\
13	1.58072057258212\\
14	1.4111659087894\\
15	1.26932363697948\\
16	1.15288585160385\\
17	1.05316736671612\\
18	0.965875634455812\\
19	0.888612040363695\\
20	0.820001873167792\\
21	0.758768348824247\\
22	0.703656874669777\\
23	0.653963733046736\\
24	0.60907401531603\\
25	0.568376219957288\\
26	0.531164875613118\\
27	0.497124369801865\\
28	0.465978645100761\\
29	0.437353224069061\\
30	0.411099724396233\\
31	0.386913021494046\\
32	0.364641467268561\\
33	0.34415297539008\\
34	0.325268385713626\\
35	0.307875477540862\\
36	0.291839377509642\\
37	0.277035846025153\\
38	0.263335499813892\\
39	0.250639734849453\\
40	0.238877562755059\\
41	0.227949019484291\\
42	0.217791526660267\\
43	0.208324305490385\\
44	0.199484324719227\\
45	0.191220994705465\\
46	0.183482434682546\\
47	0.176220652510016\\
48	0.169382232720254\\
49	0.162940564989436\\
50	0.156874147442867\\
51	0.151146701628138\\
52	0.145723873700855\\
53	0.140589382385914\\
54	0.135725566006624\\
55	0.13110606486357\\
56	0.126715542399094\\
57	0.122537222540872\\
58	0.118561804054508\\
59	0.114789009941553\\
60	0.111201807001829\\
61	0.107795625410615\\
62	0.104570230724904\\
63	0.101505268762512\\
64	0.0985957169893181\\
65	0.0958276300334582\\
66	0.0931924837233253\\
67	0.0906759918478352\\
68	0.0882761758405747\\
69	0.0859854779626747\\
70	0.0837977159818022\\
71	0.0817040828023787\\
72	0.07970497682634\\
73	0.0777899401719838\\
74	0.0759518928911819\\
75	0.0741913692823663\\
76	0.0725046123059516\\
77	0.0708840449277165\\
78	0.0693277311457368\\
79	0.0678332734696543\\
80	0.0663908050578124\\
81	0.0650045840146549\\
82	0.0636693770946109\\
83	0.0623789613731855\\
84	0.0611347324934834\\
85	0.0599385714889236\\
86	0.0587854284359089\\
87	0.0576725923695774\\
88	0.056596262484155\\
89	0.0555564857881679\\
90	0.0545514474250004\\
91	0.0535831441209594\\
92	0.0526473041110843\\
93	0.0517437295703442\\
94	0.0508680995720801\\
95	0.0500185661193073\\
96	0.0491945690219567\\
97	0.0483963922552963\\
98	0.0476224113725556\\
99	0.0468710474831414\\
100	0.0461425891362336\\
};
\addlegendentry{Alg.~3, $p=1$}

\addplot [color=red,thick]
  table[row sep=crcr]{%
1	17381.5718998293\\
2	4429.59646080573\\
3	672.312380445851\\
4	45.8262524288529\\
5	12.2941292150824\\
6	7.18032686594379\\
7	4.92491252084329\\
8	3.70915252121811\\
9	2.97160377557478\\
10	2.48006111441029\\
11	2.12783012647495\\
12	1.86178489368162\\
13	1.65288602096682\\
14	1.48347005723899\\
15	1.34193613068397\\
16	1.22089312384655\\
17	1.11572973993296\\
18	1.0233803115661\\
19	0.941732497383514\\
20	0.86915011735969\\
21	0.804283495461725\\
22	0.746045168135059\\
23	0.693544593255999\\
24	0.646018281171036\\
25	0.602834580170239\\
26	0.563455411979678\\
27	0.527422394502333\\
28	0.494368022811659\\
29	0.46399266282723\\
30	0.436050646911165\\
31	0.410321853090472\\
32	0.386616561535553\\
33	0.364765177062553\\
34	0.34461869265541\\
35	0.326037631854659\\
36	0.308894469053053\\
37	0.293073093797261\\
38	0.278463765036053\\
39	0.264960984310394\\
40	0.25246683788156\\
41	0.240894935724148\\
42	0.230160263584478\\
43	0.220184749420146\\
44	0.210896719374542\\
45	0.202229264371043\\
46	0.194120751985352\\
47	0.186515620736682\\
48	0.179365202538653\\
49	0.172627436718467\\
50	0.166265156593011\\
51	0.160246300851958\\
52	0.154543855325744\\
53	0.149133582369949\\
54	0.143994629399995\\
55	0.13910863425742\\
56	0.134460075667153\\
57	0.130035972157349\\
58	0.125824537038094\\
59	0.12181538509525\\
60	0.11799890820761\\
61	0.114366122434194\\
62	0.110907857887908\\
63	0.107615559232655\\
64	0.104481192921605\\
65	0.101496786524849\\
66	0.0986544722617412\\
67	0.095947051037517\\
68	0.0933672387105084\\
69	0.0909080654845682\\
70	0.0885626736035333\\
71	0.0863244174926995\\
72	0.0841869024947417\\
73	0.0821439872092106\\
74	0.080189792969247\\
75	0.0783186343889056\\
76	0.0765255699039719\\
77	0.0748058496252136\\
78	0.0731549551084407\\
79	0.0715688939230291\\
80	0.070043744283066\\
81	0.0685759472551808\\
82	0.0671623059365587\\
83	0.0657997404693507\\
84	0.0644854489009988\\
85	0.0632169701250966\\
86	0.0619921676408037\\
87	0.060808971632306\\
88	0.0596656746739258\\
89	0.0585605100503312\\
90	0.0574917716007987\\
91	0.0564579504276451\\
92	0.055457508651176\\
93	0.0544889479105935\\
94	0.0535509739343698\\
95	0.0526423746968218\\
96	0.0517619713649058\\
97	0.0509086500154307\\
98	0.0500813316671297\\
99	0.0492789941146098\\
100	0.0485007340553985\\
};
\addlegendentry{Alg.~4, $p=1$}

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
1	17381.5718998293\\
2	62.4381403997062\\
3	21.9301029722601\\
4	10.4284349851849\\
5	6.17262256908218\\
6	4.23157493128457\\
7	3.18311717988135\\
8	2.53489901181399\\
9	2.09339999809622\\
10	1.77219785707287\\
11	1.52688091593422\\
12	1.33200129852884\\
13	1.17222409131773\\
14	1.03814049308252\\
15	0.923804095797094\\
16	0.825225303613424\\
17	0.739533013477764\\
18	0.664553438041355\\
19	0.598599749120628\\
20	0.540347130086319\\
21	0.488740334888762\\
22	0.442922467355456\\
23	0.402185605445592\\
24	0.36593960973991\\
25	0.333690089437102\\
26	0.305017587555539\\
27	0.279555879047089\\
28	0.25697237685561\\
29	0.236954713918189\\
30	0.219205217076648\\
31	0.203441832808615\\
32	0.189402256419747\\
33	0.176848122439797\\
34	0.165567443124541\\
35	0.1553749791929\\
36	0.146111166458917\\
37	0.137640429308569\\
38	0.129849421174152\\
39	0.122645309954372\\
40	0.115953947745137\\
41	0.109717721400017\\
42	0.103893012176713\\
43	0.0984473736525552\\
44	0.0933566615467456\\
45	0.0886023731427059\\
46	0.0841693926792411\\
47	0.0800442379804317\\
48	0.0762138082316203\\
49	0.0726645702040346\\
50	0.0693820956447027\\
51	0.0663508662672058\\
52	0.0635542798346131\\
53	0.0609748085437813\\
54	0.0585942723957777\\
55	0.0563941942885043\\
56	0.0543562027393547\\
57	0.0524624462872105\\
58	0.0506959839968601\\
59	0.0490411207712296\\
60	0.0474836642925698\\
61	0.0460110909517839\\
62	0.0446126190330432\\
63	0.0432791967204419\\
64	0.0420034188289674\\
65	0.0407793890763257\\
66	0.0396025446265159\\
67	0.0384694575850249\\
68	0.0373776253554364\\
69	0.0363252593336808\\
70	0.0353110799010674\\
71	0.034334125099239\\
72	0.0333935802903336\\
73	0.0324886358697684\\
74	0.0316183791190241\\
75	0.0307817242614304\\
76	0.0299773818011309\\
77	0.0292038647138285\\
78	0.0284595256430783\\
79	0.0277426165652608\\
80	0.0270513608786654\\
81	0.0263840277355037\\
82	0.0257389995740381\\
83	0.0251148259023836\\
84	0.0245102589988294\\
85	0.0239242698813286\\
86	0.0233560452963105\\
87	0.0228049683458078\\
88	0.0222705866073025\\
89	0.0217605112443678\\
90	0.0212658755284985\\
91	0.0207878016886365\\
92	0.0203270300717713\\
93	0.0198832876768677\\
94	0.0194565877626218\\
95	0.019046696919148\\
96	0.0186531699279884\\
97	0.0182755642341232\\
98	0.0179131707686386\\
99	0.0175651909520351\\
100	0.0172308704889542\\
};
\addlegendentry{acc. proj. grad.}

\addplot [color=mycolor4,thick]
  table[row sep=crcr]{%
1	17381.5718998293\\
2	62.4381403997062\\
3	21.9301029722601\\
4	12.2519449507993\\
5	8.34075008716498\\
6	6.31792994035335\\
7	5.10790744458788\\
8	4.31023428333921\\
9	3.74656739791145\\
10	3.32710601410485\\
11	3.0023150762715\\
12	2.74285469284702\\
13	2.53032364149396\\
14	2.3526281021593\\
15	2.20150519450467\\
16	2.07112283653913\\
17	1.95724963679084\\
18	1.85674223199056\\
19	1.76721729135512\\
20	1.68683512805647\\
21	1.61415306470475\\
22	1.54802370313237\\
23	1.48752286667169\\
24	1.43189760938458\\
25	1.38052807905872\\
26	1.33289912275043\\
27	1.28857885848801\\
28	1.2472023034455\\
29	1.20845872303688\\
30	1.17208175269546\\
31	1.13784160974031\\
32	1.10553889768647\\
33	1.07499963592807\\
34	1.046071241085\\
35	1.01861925385075\\
36	0.992524654586841\\
37	0.967681647420407\\
38	0.943995819840635\\
39	0.921382605295405\\
40	0.899765991856188\\
41	0.879077431931489\\
42	0.859254917193356\\
43	0.840242190013109\\
44	0.821988068277746\\
45	0.80444586484491\\
46	0.787572886366825\\
47	0.771329998978282\\
48	0.75568125055735\\
49	0.74059354104916\\
50	0.726036333784469\\
51	0.71198140189636\\
52	0.698402604895412\\
53	0.6852756912487\\
54	0.672578123454854\\
55	0.66028892264251\\
56	0.648388530164075\\
57	0.636858684027384\\
58	0.625682308318093\\
59	0.61484341402629\\
60	0.604327009910468\\
61	0.594119022217811\\
62	0.58420622223739\\
63	0.574576160797055\\
64	0.565217108929355\\
65	0.556118004029924\\
66	0.547268400915998\\
67	0.538658427265226\\
68	0.530278742977573\\
69	0.522120503057302\\
70	0.514175323659001\\
71	0.506435250982569\\
72	0.498892732737667\\
73	0.491540591929316\\
74	0.484372002743588\\
75	0.477380468336245\\
76	0.470559800348233\\
77	0.463904099990457\\
78	0.457407740556613\\
79	0.451065351237322\\
80	0.444871802121607\\
81	0.438822190283106\\
82	0.432911826858548\\
83	0.42713622503496\\
84	0.421491088870123\\
85	0.415972302877929\\
86	0.410575922316699\\
87	0.405298164124253\\
88	0.400135398448648\\
89	0.395084140728128\\
90	0.390141044277974\\
91	0.385302893345661\\
92	0.380566596599124\\
93	0.375929181015954\\
94	0.37138778614407\\
95	0.366939658706957\\
96	0.362582147528736\\
97	0.358312698756411\\
98	0.354128851358501\\
99	0.350028232880898\\
100	0.34600855544236\\
};
\addlegendentry{proj. grad.}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1000\\
2	250\\
3	111.111111111111\\
4	62.5\\
5	40\\
6	27.7777777777778\\
7	20.4081632653061\\
8	15.625\\
9	12.3456790123457\\
10	10\\
11	8.26446280991735\\
12	6.94444444444444\\
13	5.91715976331361\\
14	5.10204081632653\\
15	4.44444444444444\\
16	3.90625\\
17	3.46020761245675\\
18	3.08641975308642\\
19	2.77008310249307\\
20	2.5\\
21	2.26757369614512\\
22	2.06611570247934\\
23	1.89035916824197\\
24	1.73611111111111\\
25	1.6\\
26	1.4792899408284\\
27	1.37174211248285\\
28	1.27551020408163\\
29	1.18906064209275\\
30	1.11111111111111\\
31	1.04058272632674\\
32	0.9765625\\
33	0.918273645546373\\
34	0.865051903114187\\
35	0.816326530612245\\
36	0.771604938271605\\
37	0.730460189919649\\
38	0.692520775623269\\
39	0.657462195923734\\
40	0.625\\
41	0.594883997620464\\
42	0.566893424036281\\
43	0.540832882639264\\
44	0.516528925619835\\
45	0.493827160493827\\
46	0.472589792060492\\
47	0.452693526482571\\
48	0.434027777777778\\
49	0.41649312786339\\
50	0.4\\
51	0.384467512495194\\
52	0.369822485207101\\
53	0.355998576005696\\
54	0.342935528120713\\
55	0.330578512396694\\
56	0.318877551020408\\
57	0.307787011388119\\
58	0.297265160523187\\
59	0.287273771904625\\
60	0.277777777777778\\
61	0.268744961031981\\
62	0.260145681581686\\
63	0.251952632905014\\
64	0.244140625\\
65	0.236686390532544\\
66	0.229568411386593\\
67	0.222766763198931\\
68	0.216262975778547\\
69	0.210039907582441\\
70	0.204081632653061\\
71	0.198373338623289\\
72	0.192901234567901\\
73	0.187652467629949\\
74	0.182615047479912\\
75	0.177777777777778\\
76	0.173130193905817\\
77	0.168662506324844\\
78	0.164365548980934\\
79	0.160230732254446\\
80	0.15625\\
81	0.152415790275873\\
82	0.148720999405116\\
83	0.145158949049209\\
84	0.14172335600907\\
85	0.13840830449827\\
86	0.135208220659816\\
87	0.132117849121416\\
88	0.129132231404959\\
89	0.126246686024492\\
90	0.123456790123457\\
91	0.120758362516604\\
92	0.118147448015123\\
93	0.115620302925194\\
94	0.113173381620643\\
95	0.110803324099723\\
96	0.108506944444444\\
97	0.106281220108407\\
98	0.104123281965848\\
99	0.102030405060708\\
100	0.1\\
};
\addlegendentry{$10^3/k^2$}

\end{axis}
\end{tikzpicture}%

==> media/resultCompressedSensingConst.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymode=log,
ymin=1e-8,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|g(x_k)|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
1	13\\
2	18.8210983805586\\
3	1.88210983805588\\
4	0.526990754655632\\
5	0.21079630186225\\
6	0.102386775190236\\
7	0.0563127263546263\\
8	0.0337876358127788\\
9	0.0216240869201819\\
10	0.0145471130190324\\
11	0.0101829791133205\\
12	0.00736307720502044\\
13	0.00546971449515421\\
14	0.00415698301631862\\
15	0.00322166183764563\\
16	0.00253942756614561\\
17	0.00203154205291495\\
18	0.00164661829552445\\
19	0.00135022700232718\\
20	0.00111875951621132\\
21	0.00093568977719577\\
22	0.000789233985983767\\
23	0.00067084888808383\\
24	0.000574246648199508\\
25	0.000494735573835656\\
26	0.000428770830656053\\
27	0.000373643152428368\\
28	0.000327259864541213\\
29	0.000287988680798462\\
30	0.000254544833995077\\
31	0.000225908540166228\\
32	0.000201263972151977\\
33	0.000179953669218226\\
34	0.000161444148955865\\
35	0.000145299734061723\\
36	0.000131162462637072\\
37	0.000118736545121824\\
38	0.00010777624864846\\
39	9.80763862718781e-05\\
40	8.94648011347046e-05\\
41	8.17963896108109e-05\\
42	7.49483197841905e-05\\
43	6.88161845315005e-05\\
44	6.33108897659038e-05\\
45	5.83561244779651e-05\\
46	5.38862936685924e-05\\
47	4.98448216467613e-05\\
48	4.61827531166165e-05\\
49	4.28575948908036e-05\\
50	3.98323528993418e-05\\
51	3.7074728466497e-05\\
52	3.45564450259933e-05\\
53	3.22526820231706e-05\\
54	3.01415973802469e-05\\
55	2.82039232655726e-05\\
56	2.64226228484446e-05\\
57	2.4782597981568e-05\\
58	2.32704394605363e-05\\
59	2.18742130942348e-05\\
60	2.05832759267929e-05\\
61	1.9388117969088e-05\\
62	1.8280225513978e-05\\
63	1.725196283189e-05\\
64	1.62964695068143e-05\\
65	1.54075711670879e-05\\
66	1.45797016721932e-05\\
67	1.38078351117586e-05\\
68	1.3087426324547e-05\\
69	1.24143586862184e-05\\
70	1.17848982449133e-05\\
71	1.11956533317276e-05\\
72	1.06435389214468e-05\\
73	1.01257451368339e-05\\
74	9.63970936922187e-06\\
75	9.18309155921448e-06\\
76	8.75375221470048e-06\\
77	8.34973287904689e-06\\
78	7.96923872256605e-06\\
79	7.61062298033216e-06\\
80	7.27237306939049e-06\\
81	6.95309815618855e-06\\
82	6.65151799322805e-06\\
83	6.36645293492291e-06\\
84	6.09681492874659e-06\\
85	5.84159942109211e-06\\
86	5.59987806614606e-06\\
87	5.37079214792124e-06\\
88	5.15354662151274e-06\\
89	4.94740475780187e-06\\
90	4.75168324752528e-06\\
91	4.56574781872859e-06\\
92	4.38900919175894e-06\\
93	4.22091947770847e-06\\
94	4.06096884345356e-06\\
95	3.90868251399362e-06\\
96	3.76361801119815e-06\\
97	3.62536265207519e-06\\
98	3.49353128462071e-06\\
99	3.36776415965287e-06\\
100	3.24772503871099e-06\\
101	3.13309944939728e-06\\
102	3.02359306218053e-06\\
103	2.9189302255643e-06\\
104	2.81885261845145e-06\\
105	2.7231179986157e-06\\
106	2.63149907600221e-06\\
107	2.54378243918357e-06\\
108	2.45976760988864e-06\\
109	2.37926612238135e-06\\
110	2.30210073545387e-06\\
111	2.22810464087925e-06\\
112	2.15712077694663e-06\\
113	2.08900117252761e-06\\
114	2.02360635171914e-06\\
115	1.96080477351049e-06\\
116	1.90047232030525e-06\\
117	1.84249181027496e-06\\
118	1.78675256200418e-06\\
119	1.7331499855824e-06\\
120	1.68158519119228e-06\\
121	1.63196464498042e-06\\
122	1.58419982793784e-06\\
123	1.53820692758936e-06\\
124	1.49390656872112e-06\\
125	1.45122352405991e-06\\
126	1.41008647859021e-06\\
127	1.37042779764941e-06\\
128	1.33218330243198e-06\\
129	1.29529206910339e-06\\
130	1.25969625785517e-06\\
131	1.22534090620484e-06\\
132	1.19217378135965e-06\\
133	1.16014523322567e-06\\
134	1.12920802736345e-06\\
135	1.09931722739806e-06\\
136	1.07043005988672e-06\\
137	1.0425057972302e-06\\
138	1.01550564807901e-06\\
139	9.89392646080431e-07\\
140	9.64131554387609e-07\\
141	9.39688784721681e-07\\
142	9.16032280779289e-07\\
143	8.93131475936983e-07\\
144	8.7095717716569e-07\\
145	8.49481521262348e-07\\
146	8.2867789216387e-07\\
147	8.08520862343853e-07\\
148	7.88986130209873e-07\\
149	7.70050462204491e-07\\
150	7.51691644320165e-07\\
151	7.33888419930662e-07\\
152	7.1662045813322e-07\\
153	6.99868292214877e-07\\
154	6.836132855053e-07\\
155	6.67837595010913e-07\\
156	6.52524120596173e-07\\
157	6.37656481446841e-07\\
158	6.23218978498472e-07\\
159	6.09196550750007e-07\\
160	5.95574766331687e-07\\
161	5.82339770971614e-07\\
162	5.6947827943056e-07\\
163	5.56977535788941e-07\\
164	5.44825297273989e-07\\
165	5.33009809994874e-07\\
166	5.21519777236731e-07\\
167	5.10344352879551e-07\\
168	4.99473111923929e-07\\
169	4.88896034016827e-07\\
170	4.78603485988332e-07\\
171	4.68586204273053e-07\\
172	4.58835278002636e-07\\
173	4.4934213245737e-07\\
174	4.40098526486438e-07\\
175	4.31096506858667e-07\\
176	4.22328444841993e-07\\
177	4.13786972840516e-07\\
178	4.05464998388515e-07\\
179	3.97355698420442e-07\\
180	3.89452490727341e-07\\
181	3.8174903657694e-07\\
182	3.74239215491633e-07\\
183	3.66917149258791e-07\\
184	3.59777137006996e-07\\
185	3.52813707827151e-07\\
186	3.46021573265336e-07\\
187	3.39395626808682e-07\\
188	3.32930948405193e-07\\
189	3.26622783931559e-07\\
190	3.20466543831614e-07\\
191	3.14457797600349e-07\\
192	3.08592262219598e-07\\
193	3.02865806132719e-07\\
194	2.97274441143002e-07\\
195	2.91814296641971e-07\\
196	2.8648164966151e-07\\
197	2.81272891620738e-07\\
198	2.76184537687874e-07\\
199	2.71213217245981e-07\\
200	2.66355667091333e-07\\
201	2.61608731079313e-07\\
202	2.56969368026948e-07\\
203	2.52434614661382e-07\\
204	2.48001615715267e-07\\
205	2.43667606100208e-07\\
206	2.39429908046413e-07\\
207	2.35285930074445e-07\\
208	2.31233156911806e-07\\
209	2.27269162636728e-07\\
210	2.23391583993029e-07\\
211	2.19598140723453e-07\\
212	2.15886621716174e-07\\
213	2.12254886229938e-07\\
214	2.08700848587846e-07\\
215	2.05222500874146e-07\\
216	2.01817888781678e-07\\
217	1.98485116589559e-07\\
218	1.95222346392092e-07\\
219	1.92027798579073e-07\\
220	1.88899745724573e-07\\
221	1.85836507334415e-07\\
222	1.82836455897106e-07\\
223	1.79898012094915e-07\\
224	1.7701964380131e-07\\
225	1.74199859890711e-07\\
226	1.71437223110346e-07\\
227	1.68730315249399e-07\\
228	1.66077788080242e-07\\
229	1.63478309855988e-07\\
230	1.60930596877578e-07\\
231	1.58433397745854e-07\\
232	1.55985498280476e-07\\
233	1.53585720591301e-07\\
234	1.51232917895358e-07\\
235	1.48925975230682e-07\\
236	1.46663809943884e-07\\
237	1.44445365544564e-07\\
238	1.42269620674595e-07\\
239	1.40135574286425e-07\\
240	1.3804226203654e-07\\
241	1.35988743202721e-07\\
242	1.33974093128784e-07\\
243	1.31997427130258e-07\\
244	1.30057871437122e-07\\
245	1.28154588425024e-07\\
246	1.2628674648065e-07\\
247	1.24453553825249e-07\\
248	1.22654221441096e-07\\
249	1.2088800430154e-07\\
250	1.19154153766171e-07\\
251	1.17451947813808e-07\\
252	1.15780695646769e-07\\
253	1.1413971076602e-07\\
254	1.1252832643016e-07\\
255	1.10945895843366e-07\\
256	1.09391790357246e-07\\
257	1.07865392877534e-07\\
258	1.06366104878986e-07\\
259	1.04893344476476e-07\\
260	1.03446539553376e-07\\
261	1.02025135846563e-07\\
262	1.00628595384297e-07\\
263	9.92563872491458e-08\\
264	9.79080009719463e-08\\
265	9.65829275225978e-08\\
266	9.52806878032732e-08\\
267	9.40007948438079e-08\\
268	9.2742793421645e-08\\
269	9.15062223217343e-08\\
270	9.02906392772468e-08\\
271	8.90956194226364e-08\\
272	8.79207304002485e-08\\
273	8.67655671507421e-08\\
274	8.56297268622187e-08\\
275	8.45128194356466e-08\\
276	8.34144560251152e-08\\
277	8.23342700591052e-08\\
278	8.12718918996483e-08\\
279	8.02269687654638e-08\\
280	7.91991474399637e-08\\
281	7.81880953331271e-08\\
282	7.71934773336749e-08\\
283	7.62149675129784e-08\\
284	7.52522538990724e-08\\
285	7.4305021170837e-08\\
286	7.33729724615743e-08\\
287	7.24558093286986e-08\\
288	7.15532487931118e-08\\
289	7.06650017723623e-08\\
290	6.97907917630207e-08\\
291	6.89303593590378e-08\\
292	6.80834337097973e-08\\
293	6.72497585762046e-08\\
294	6.6429082978413e-08\\
295	6.56211614203078e-08\\
296	6.48257553626658e-08\\
297	6.4042622258348e-08\\
298	6.32715388589056e-08\\
299	6.25122828936504e-08\\
300	0\\
};
\addlegendentry{Alg.~3 p=1}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
1	13\\
2	4.33333333333338\\
3	2.30926389122033e-14\\
4	1.95399252334028e-14\\
5	0\\
6	1.06581410364015e-14\\
7	2.77758980536159e-15\\
8	5.56232189841355e-15\\
9	4.94933124838655e-15\\
10	8.14232993976241e-15\\
11	2.90748124903185e-15\\
12	7.33456798104166e-15\\
13	1.00605169404662e-14\\
14	4.607624604937e-15\\
15	4.9319933309892e-15\\
16	5.89577621749535e-15\\
17	4.19048544236973e-15\\
18	4.9000618829436e-15\\
19	4.22046024430717e-16\\
20	7.85009806724551e-16\\
21	6.92228528187747e-15\\
22	5.62118168852266e-15\\
23	5.39355344240933e-15\\
24	2.67560089752331e-15\\
25	5.2203724741455e-15\\
26	4.86584514000632e-15\\
27	2.12527342729682e-15\\
28	2.579445717351e-15\\
29	1.00593632815921e-15\\
30	1.67655602942296e-15\\
31	5.58296356194254e-17\\
32	9.71533237973526e-16\\
33	3.41117108518252e-17\\
34	3.053662195069e-15\\
35	3.15445233952868e-15\\
36	3.94019398271966e-16\\
37	5.45574598952853e-15\\
38	4.7433167419883e-15\\
39	5.21730282674465e-15\\
40	8.57082146140525e-15\\
41	6.69177712374347e-15\\
42	1.02546009878024e-14\\
43	4.50517173480186e-15\\
44	2.50042770776754e-15\\
45	3.65222988570751e-15\\
46	1.43305777400987e-15\\
47	2.15540747142834e-15\\
48	2.40417765990514e-15\\
49	1.22652403641496e-15\\
50	1.86672509047692e-16\\
51	3.21831184748808e-15\\
52	2.38179566130689e-15\\
53	4.52477546533311e-15\\
54	3.45286204684637e-15\\
55	1.80119862167732e-16\\
56	5.55667165925977e-16\\
57	3.70183213509873e-15\\
58	2.24014464747166e-15\\
59	8.45454077840618e-16\\
60	5.86173904554288e-16\\
61	4.1708749355749e-15\\
62	2.46893841092041e-15\\
63	3.60781825421708e-15\\
64	2.5664895013898e-15\\
65	4.35063226764121e-16\\
66	1.68857712101039e-15\\
67	8.92491511467544e-16\\
68	1.51680222743901e-15\\
69	3.74860190631432e-15\\
70	4.44524245971772e-15\\
71	1.30069024127655e-15\\
72	3.18049352045907e-15\\
73	4.06478914112898e-15\\
74	4.88677024193529e-15\\
75	6.88525300142351e-15\\
76	4.07414038486667e-15\\
77	2.68096092201353e-15\\
78	6.1878738352901e-15\\
79	6.71331886565804e-15\\
80	6.80142045656786e-15\\
81	6.64295075653194e-15\\
82	5.68075182163716e-15\\
83	7.36640498491363e-15\\
84	1.4668530333526e-14\\
85	1.18388473666336e-14\\
86	1.24991874760495e-14\\
87	1.14673082227817e-14\\
88	1.05395428712587e-14\\
89	1.19551720953459e-14\\
90	1.31147669764006e-14\\
91	7.81622352561892e-15\\
92	2.05547113617949e-15\\
93	4.0417701737544e-15\\
94	3.54487354184072e-15\\
95	2.65702038279234e-15\\
96	7.1306621631656e-17\\
97	2.60083499333506e-15\\
98	1.37903740076578e-16\\
99	1.28856750573544e-15\\
100	1.92345596915222e-15\\
101	1.3563877397562e-15\\
102	5.31882480767076e-15\\
103	5.45067734437216e-15\\
104	7.2731568218163e-15\\
105	1.17915117774092e-14\\
106	1.43693278033697e-14\\
107	1.2210440720594e-14\\
108	1.20068106119423e-14\\
109	1.44847445127626e-14\\
110	1.59876621761302e-14\\
111	1.77184181497821e-14\\
112	1.63942142738897e-14\\
113	1.53826773638833e-14\\
114	1.51930707327063e-14\\
115	1.3934129051334e-14\\
116	9.2856495062521e-15\\
117	5.80957536851917e-15\\
118	4.97241543729807e-15\\
119	3.34480435969925e-15\\
120	1.90882262795546e-15\\
121	8.85261238229781e-16\\
122	3.51818861587042e-15\\
123	3.23415136360174e-15\\
124	3.35220403952646e-15\\
125	2.67570931774055e-15\\
126	2.35426370238934e-15\\
127	4.33460301614737e-15\\
128	3.34083346924252e-15\\
129	9.15900113997864e-16\\
130	1.80996033048372e-15\\
131	1.15165310014126e-15\\
132	4.22496645958656e-16\\
133	3.18489131552122e-15\\
134	4.16949257780498e-15\\
135	1.07322462548909e-15\\
136	1.06814242780556e-15\\
137	4.24735523444839e-15\\
138	8.79121943428082e-16\\
139	4.1951847811611e-17\\
140	1.84897805616605e-15\\
141	2.12776709229354e-15\\
142	2.20876038270999e-15\\
143	1.67811118191412e-15\\
144	4.82829108725685e-15\\
145	9.41674310143276e-15\\
146	1.07072587829469e-14\\
147	8.92957718401713e-15\\
148	7.99838304312364e-15\\
149	4.61133545627893e-15\\
150	6.58299437639349e-15\\
151	2.76355002250261e-15\\
152	6.53427642939922e-15\\
153	3.43471182485261e-15\\
154	3.52944737780532e-15\\
155	3.95346868306903e-15\\
156	3.81204467406367e-15\\
157	4.12027318730593e-15\\
158	5.09821338249249e-15\\
159	7.01356832853717e-15\\
160	5.7359919223253e-15\\
161	5.59436462541259e-15\\
162	4.22846301159283e-15\\
163	6.46492137167803e-15\\
164	7.44936339176772e-15\\
165	1.64432811984583e-16\\
166	1.42628489856363e-15\\
167	2.11133126498501e-15\\
168	1.22858063241089e-15\\
169	1.70123179324237e-15\\
170	5.88937942467768e-15\\
171	2.19970390643795e-15\\
172	3.16509784960978e-15\\
173	3.7457084417665e-15\\
174	3.9403667774409e-15\\
175	8.17059161756402e-15\\
176	1.08060397652557e-14\\
177	8.34774686441636e-15\\
178	7.88333902822756e-15\\
179	4.86751210084652e-15\\
180	3.7883413040677e-15\\
181	3.02186796636086e-15\\
182	4.41585380457979e-16\\
183	5.0921926723034e-16\\
184	9.58932775850171e-16\\
185	3.59215153282466e-15\\
186	2.82187332311876e-15\\
187	4.56347470662727e-16\\
188	6.37829361809644e-16\\
189	3.01780559634583e-15\\
190	6.29538603321919e-16\\
191	5.71157704465364e-16\\
192	2.8326882397893e-15\\
193	3.1604018989502e-15\\
194	2.90248714277484e-15\\
195	4.43359067449529e-15\\
196	8.32007938022725e-15\\
197	7.88285113724994e-15\\
198	8.88484029187495e-15\\
199	8.54953382937486e-15\\
200	7.97286363448876e-15\\
201	9.53857354430224e-15\\
202	6.79024978605947e-15\\
203	2.40778602026044e-15\\
204	2.98469677250356e-15\\
205	4.40991440955364e-15\\
206	5.26864996400721e-15\\
207	7.08033485357154e-15\\
208	7.87975099666299e-15\\
209	7.89883634303053e-15\\
210	7.067175349703e-15\\
211	7.29283170311512e-15\\
212	5.94661852312134e-15\\
213	8.32568335020628e-15\\
214	9.20355507300422e-15\\
215	9.26338609226647e-15\\
216	7.79105987082189e-15\\
217	7.25698188065553e-15\\
218	7.92744911598878e-15\\
219	6.86441599092105e-15\\
220	5.22102977171257e-15\\
221	6.9353228130016e-15\\
222	8.57931211966853e-15\\
223	1.12175249829e-14\\
224	1.13891643511999e-14\\
225	1.32311831846713e-14\\
226	1.16207736521653e-14\\
227	6.36830540558242e-15\\
228	6.2570696508172e-15\\
229	8.38800125820167e-15\\
230	9.35778960830386e-15\\
231	8.89017998757444e-15\\
232	9.1873631911845e-15\\
233	9.72871211217009e-15\\
234	9.69162223347572e-15\\
235	1.06413426789916e-14\\
236	1.11100144790368e-14\\
237	1.18429131247804e-14\\
238	9.60078303208038e-15\\
239	8.5283884988796e-15\\
240	5.56383078172996e-15\\
241	3.37253960652414e-15\\
242	1.84768717795443e-15\\
243	3.21518460184682e-15\\
244	3.9022367422873e-15\\
245	3.62216021607999e-15\\
246	3.0600793166774e-15\\
247	4.18540832688389e-15\\
248	4.13244505075797e-15\\
249	5.5726738056993e-15\\
250	4.33737281388489e-15\\
251	3.87377812932545e-15\\
252	3.09637637253314e-15\\
253	3.67703270446901e-15\\
254	2.88791139981849e-15\\
255	3.841988982815e-15\\
256	3.92734110477803e-15\\
257	7.50178626087328e-15\\
258	5.89077025277707e-15\\
259	8.1337016386452e-16\\
260	6.51173518860688e-16\\
261	1.48194851572539e-15\\
262	3.40462182643435e-15\\
263	2.59943230677441e-15\\
264	3.58579031539078e-15\\
265	6.32176263919669e-15\\
266	6.01415584813771e-15\\
267	4.96993363076261e-15\\
268	6.18372506791445e-15\\
269	5.48618157738927e-15\\
270	2.89470968625315e-15\\
271	4.15828463784691e-15\\
272	3.12133673942283e-15\\
273	3.775939047654e-15\\
274	3.22363460252863e-15\\
275	4.85029869729241e-15\\
276	6.7105236569321e-15\\
277	6.03888751613164e-15\\
278	5.73583437419711e-15\\
279	5.12098840437826e-15\\
280	1.65341339523808e-15\\
281	3.67088155120605e-15\\
282	6.23645795107871e-15\\
283	1.08748696625496e-14\\
284	1.10338797696058e-14\\
285	1.17739544784785e-14\\
286	1.02667559105955e-14\\
287	1.08889812314508e-14\\
288	1.14697087141543e-14\\
289	1.32348762483213e-14\\
290	1.54092216823843e-14\\
291	1.40544517755574e-14\\
292	1.4062647666355e-14\\
293	1.52609892225489e-14\\
294	1.35185645230157e-14\\
295	1.51122400726157e-14\\
296	1.33288494716215e-14\\
297	1.209125302052e-14\\
298	1.53990352641607e-14\\
299	1.16646872282827e-14\\
300	0\\
};
\addlegendentry{Alg.~4 p=1}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1\\
2	0.25\\
3	0.111111111111111\\
4	0.0625\\
5	0.04\\
6	0.0277777777777778\\
7	0.0204081632653061\\
8	0.015625\\
9	0.0123456790123457\\
10	0.01\\
11	0.00826446280991736\\
12	0.00694444444444444\\
13	0.00591715976331361\\
14	0.00510204081632653\\
15	0.00444444444444444\\
16	0.00390625\\
17	0.00346020761245675\\
18	0.00308641975308642\\
19	0.00277008310249307\\
20	0.0025\\
21	0.00226757369614512\\
22	0.00206611570247934\\
23	0.00189035916824197\\
24	0.00173611111111111\\
25	0.0016\\
26	0.0014792899408284\\
27	0.00137174211248285\\
28	0.00127551020408163\\
29	0.00118906064209275\\
30	0.00111111111111111\\
31	0.00104058272632674\\
32	0.0009765625\\
33	0.000918273645546373\\
34	0.000865051903114187\\
35	0.000816326530612245\\
36	0.000771604938271605\\
37	0.000730460189919649\\
38	0.000692520775623269\\
39	0.000657462195923734\\
40	0.000625\\
41	0.000594883997620464\\
42	0.000566893424036281\\
43	0.000540832882639265\\
44	0.000516528925619835\\
45	0.000493827160493827\\
46	0.000472589792060492\\
47	0.000452693526482571\\
48	0.000434027777777778\\
49	0.00041649312786339\\
50	0.0004\\
51	0.000384467512495194\\
52	0.000369822485207101\\
53	0.000355998576005696\\
54	0.000342935528120713\\
55	0.000330578512396694\\
56	0.000318877551020408\\
57	0.000307787011388119\\
58	0.000297265160523187\\
59	0.000287273771904625\\
60	0.000277777777777778\\
61	0.000268744961031981\\
62	0.000260145681581686\\
63	0.000251952632905014\\
64	0.000244140625\\
65	0.000236686390532544\\
66	0.000229568411386593\\
67	0.000222766763198931\\
68	0.000216262975778547\\
69	0.000210039907582441\\
70	0.000204081632653061\\
71	0.000198373338623289\\
72	0.000192901234567901\\
73	0.000187652467629949\\
74	0.000182615047479912\\
75	0.000177777777777778\\
76	0.000173130193905817\\
77	0.000168662506324844\\
78	0.000164365548980934\\
79	0.000160230732254446\\
80	0.00015625\\
81	0.000152415790275873\\
82	0.000148720999405116\\
83	0.000145158949049209\\
84	0.00014172335600907\\
85	0.00013840830449827\\
86	0.000135208220659816\\
87	0.000132117849121416\\
88	0.000129132231404959\\
89	0.000126246686024492\\
90	0.000123456790123457\\
91	0.000120758362516604\\
92	0.000118147448015123\\
93	0.000115620302925194\\
94	0.000113173381620643\\
95	0.000110803324099723\\
96	0.000108506944444444\\
97	0.000106281220108407\\
98	0.000104123281965848\\
99	0.000102030405060708\\
100	0.0001\\
101	9.80296049406921e-05\\
102	9.61168781237985e-05\\
103	9.42595909133754e-05\\
104	9.24556213017751e-05\\
105	9.0702947845805e-05\\
106	8.8999644001424e-05\\
107	8.73438728273212e-05\\
108	8.57338820301783e-05\\
109	8.4167999326656e-05\\
110	8.26446280991736e-05\\
111	8.11622433244055e-05\\
112	7.9719387755102e-05\\
113	7.83146683373796e-05\\
114	7.69467528470299e-05\\
115	7.56143667296786e-05\\
116	7.43162901307967e-05\\
117	7.30513551026372e-05\\
118	7.18184429761563e-05\\
119	7.06164818868724e-05\\
120	6.94444444444444e-05\\
121	6.83013455365071e-05\\
122	6.71862402579952e-05\\
123	6.60982219578293e-05\\
124	6.50364203954214e-05\\
125	6.4e-05\\
126	6.29881582262535e-05\\
127	6.2000124000248e-05\\
128	6.103515625e-05\\
129	6.00925425154738e-05\\
130	5.91715976331361e-05\\
131	5.82716624905309e-05\\
132	5.73921028466483e-05\\
133	5.65323082141444e-05\\
134	5.56916907997327e-05\\
135	5.48696844993141e-05\\
136	5.40657439446367e-05\\
137	5.32793435984869e-05\\
138	5.25099768956102e-05\\
139	5.17571554267377e-05\\
140	5.10204081632653e-05\\
141	5.02992807202857e-05\\
142	4.95933346558223e-05\\
143	4.89021468042447e-05\\
144	4.82253086419753e-05\\
145	4.75624256837099e-05\\
146	4.69131169074873e-05\\
147	4.62770142070434e-05\\
148	4.56537618699781e-05\\
149	4.50430160803567e-05\\
150	4.44444444444444e-05\\
151	4.38577255383536e-05\\
152	4.32825484764543e-05\\
153	4.2718612499466e-05\\
154	4.2165626581211e-05\\
155	4.16233090530697e-05\\
156	4.10913872452334e-05\\
157	4.05695971439004e-05\\
158	4.00576830636116e-05\\
159	3.95553973339662e-05\\
160	3.90625e-05\\
161	3.85787585355503e-05\\
162	3.81039475689681e-05\\
163	3.76378486205728e-05\\
164	3.7180249851279e-05\\
165	3.67309458218549e-05\\
166	3.62897372623022e-05\\
167	3.58564308508731e-05\\
168	3.54308390022676e-05\\
169	3.50127796645776e-05\\
170	3.46020761245675e-05\\
171	3.41985568209022e-05\\
172	3.3802055164954e-05\\
173	3.34124093688396e-05\\
174	3.30294622803541e-05\\
175	3.26530612244898e-05\\
176	3.22830578512397e-05\\
177	3.19193079894028e-05\\
178	3.1561671506123e-05\\
179	3.12100121719047e-05\\
180	3.08641975308642e-05\\
181	3.05240987759836e-05\\
182	3.01895906291511e-05\\
183	2.98605512257756e-05\\
184	2.95368620037807e-05\\
185	2.9218407596786e-05\\
186	2.89050757312984e-05\\
187	2.85967571277417e-05\\
188	2.82933454051607e-05\\
189	2.7994736989446e-05\\
190	2.77008310249307e-05\\
191	2.7411529289219e-05\\
192	2.71267361111111e-05\\
193	2.68463582914978e-05\\
194	2.65703050271017e-05\\
195	2.62984878369494e-05\\
196	2.60308204914619e-05\\
197	2.57672189440594e-05\\
198	2.5507601265177e-05\\
199	2.52518875785965e-05\\
200	2.5e-05\\
201	2.4751862577659e-05\\
202	2.4507401235173e-05\\
203	2.42665437161785e-05\\
204	2.40292195309496e-05\\
205	2.37953599048186e-05\\
206	2.35648977283439e-05\\
207	2.33377675091601e-05\\
208	2.31139053254438e-05\\
209	2.28932487809345e-05\\
210	2.26757369614512e-05\\
211	2.24613103928483e-05\\
212	2.2249911000356e-05\\
213	2.20414820692543e-05\\
214	2.18359682068303e-05\\
215	2.16333153055706e-05\\
216	2.14334705075446e-05\\
217	2.12363821699335e-05\\
218	2.1041999831664e-05\\
219	2.08502741811055e-05\\
220	2.06611570247934e-05\\
221	2.04746012571405e-05\\
222	2.02905608311014e-05\\
223	2.01089907297553e-05\\
224	1.99298469387755e-05\\
225	1.97530864197531e-05\\
226	1.95786670843449e-05\\
227	1.94065477692173e-05\\
228	1.92366882117575e-05\\
229	1.9069049026525e-05\\
230	1.89035916824197e-05\\
231	1.87402784805382e-05\\
232	1.85790725326992e-05\\
233	1.84199377406104e-05\\
234	1.82628387756593e-05\\
235	1.81077410593029e-05\\
236	1.79546107440391e-05\\
237	1.78034146949385e-05\\
238	1.76541204717181e-05\\
239	1.75066963113391e-05\\
240	1.73611111111111e-05\\
241	1.72173344122863e-05\\
242	1.70753363841268e-05\\
243	1.69350878084303e-05\\
244	1.67965600644988e-05\\
245	1.66597251145356e-05\\
246	1.65245554894573e-05\\
247	1.6391024275107e-05\\
248	1.62591050988554e-05\\
249	1.61287721165788e-05\\
250	1.6e-05\\
251	1.58727639243822e-05\\
252	1.57470395565634e-05\\
253	1.5622803043322e-05\\
254	1.5500031000062e-05\\
255	1.53787004998078e-05\\
256	1.52587890625e-05\\
257	1.51402746445821e-05\\
258	1.50231356288685e-05\\
259	1.49073508146867e-05\\
260	1.4792899408284e-05\\
261	1.46797610134907e-05\\
262	1.45679156226327e-05\\
263	1.44573436076855e-05\\
264	1.43480257116621e-05\\
265	1.42399430402278e-05\\
266	1.41330770535361e-05\\
267	1.40274095582769e-05\\
268	1.39229226999332e-05\\
269	1.38195989552383e-05\\
270	1.37174211248285e-05\\
271	1.36163723260849e-05\\
272	1.35164359861592e-05\\
273	1.34175958351783e-05\\
274	1.33198358996217e-05\\
275	1.32231404958678e-05\\
276	1.31274942239025e-05\\
277	1.30328819611881e-05\\
278	1.29392888566844e-05\\
279	1.28467003250215e-05\\
280	1.27551020408163e-05\\
281	1.26644799331315e-05\\
282	1.25748201800714e-05\\
283	1.24861092035111e-05\\
284	1.23983336639556e-05\\
285	1.23114804555248e-05\\
286	1.22255367010612e-05\\
287	1.21404897473564e-05\\
288	1.20563271604938e-05\\
289	1.19730367213036e-05\\
290	1.18906064209275e-05\\
291	1.18090244564896e-05\\
292	1.17282792268718e-05\\
293	1.16483593285886e-05\\
294	1.15692535517608e-05\\
295	1.1490950876185e-05\\
296	1.14134404674945e-05\\
297	1.1336711673412e-05\\
298	1.12607540200892e-05\\
299	1.11855572085323e-05\\
300	1.11111111111111e-05\\
};
\addlegendentry{$1/k^2$}

\end{axis}
\end{tikzpicture}%

==> media/resultCompressedSensingConstp0p8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
xlabel near ticks,
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\nu-\sum_{i=1}^n (\bar{x}_{ki})_\Delta^p|$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
1	13\\
2	10.4915694705228\\
3	3.77177483625336\\
4	1.2269378918164\\
5	0.0241637844038634\\
6	0.567696712527381\\
7	9.87839970075877\\
8	7.39098009531555\\
9	5.52655552577425\\
10	4.1578354174006\\
11	3.23088487902934\\
12	2.49603185323626\\
13	1.94314191420547\\
14	1.52221683351028\\
15	1.17142349824829\\
16	0.902851524596824\\
17	0.675882421247387\\
18	0.529202600258141\\
19	0.362854274880808\\
20	0.241560282786134\\
21	0.15260624224649\\
22	0.0506527423585341\\
23	0.00280713209117778\\
24	0.0780870810744991\\
25	6.47865920242707\\
26	5.81626878856825\\
27	5.2325156968884\\
28	4.75529004608795\\
29	4.33584096089431\\
30	3.96604835619267\\
31	3.66248980155617\\
32	3.38978669159724\\
33	3.13008387413717\\
34	2.91975834466219\\
35	2.7143748843304\\
36	2.53919049849511\\
37	2.38064105067655\\
38	2.23186958990637\\
39	2.08459301646804\\
40	1.96537998936038\\
41	1.84409498371193\\
42	1.74613605649796\\
43	1.64941692137498\\
44	1.55545391183307\\
45	1.46843011896082\\
46	1.39574174040336\\
47	1.32928403961341\\
48	1.26863333003003\\
49	1.21520850999766\\
50	1.16407886391345\\
51	1.11134269997281\\
52	1.06199487114208\\
53	1.01393193080115\\
54	0.968456097958998\\
55	0.924838989875572\\
56	0.888191605374758\\
57	0.846008139575614\\
58	0.803076732326458\\
59	0.769135988131719\\
60	0.741325863044539\\
61	0.713539105554562\\
62	0.681331481077211\\
63	0.657620210156645\\
64	0.634424919573008\\
65	0.610664971867021\\
66	0.581173239487084\\
67	0.557086346512436\\
68	0.537058103119995\\
69	0.517590870439967\\
70	0.497468944549544\\
71	0.466659083405018\\
72	0.450204930240625\\
73	0.429627534117615\\
74	0.408577376207536\\
75	0.394874466808666\\
76	0.381363394224344\\
77	0.364013586095961\\
78	0.342797297039788\\
79	0.322046370470955\\
80	0.297076969318506\\
81	0.278674216069485\\
82	0.252373856737092\\
83	0.231911325992581\\
84	0.219962845316498\\
85	0.205057842689189\\
86	0.196551841132865\\
87	0.183157717511178\\
88	0.178204512785237\\
89	0.173322135831655\\
90	0.168510498327741\\
91	0.163651231473465\\
92	0.158157762917972\\
93	0.149982518419089\\
94	0.146257171490172\\
95	0.141459997349586\\
96	0.138332263863708\\
97	0.135299257614475\\
98	0.132359294874012\\
99	0.129515277665861\\
100	0.126760500981489\\
101	0.12408945611799\\
102	0.121497821454206\\
103	0.118982293105405\\
104	0.116540267781432\\
105	0.114169402113395\\
106	0.111867068904529\\
107	0.109629674725833\\
108	0.107451601375155\\
109	0.105322839990837\\
110	0.10322135402891\\
111	0.101075119773754\\
112	0.0978647730896036\\
113	0.0960516186415521\\
114	0.0941105489721672\\
115	0.0918656637726682\\
116	0.0891215668068519\\
117	0.0873113554359886\\
118	0.085022204543616\\
119	0.0824539179733591\\
120	0.0810601781067191\\
121	0.0797008460396811\\
122	0.0783752580350165\\
123	0.0770827223929148\\
124	0.0758224618516761\\
125	0.0745935925687189\\
126	0.0733951335552228\\
127	0.0722260368194705\\
128	0.0710852274335719\\
129	0.069971643684285\\
130	0.0688842697174881\\
131	0.0678221559919631\\
132	0.0667844258706331\\
133	0.0657702693731032\\
134	0.0647789271942936\\
135	0.0638096693848785\\
136	0.0628617735200079\\
137	0.0619345067827454\\
138	0.0610271152791189\\
139	0.0601388222921979\\
140	0.0592688353563398\\
141	0.0584163603110667\\
142	0.0575806191843674\\
143	0.0567608680839661\\
144	0.0559564113369834\\
145	0.0551666088479085\\
146	0.0543908748334164\\
147	0.0536286674328366\\
148	0.0528794698460525\\
149	0.0521427642942542\\
150	0.051417999961943\\
151	0.0507045549104387\\
152	0.0500016894320152\\
153	0.0493084838028545\\
154	0.0486237453783968\\
155	0.0479458546758162\\
156	0.0472724876609751\\
157	0.0466000744493923\\
158	0.0459226478404428\\
159	0.0452290909391201\\
160	0.044495335544819\\
161	0.0436552204188143\\
162	0.0424082875209001\\
163	0.0394145422769599\\
164	0.038930393705223\\
165	0.0384554668654052\\
166	0.0379895517634875\\
167	0.0375324169859999\\
168	0.0370838077615014\\
169	0.0366434498626127\\
170	0.0362110580057656\\
171	0.0357863467287994\\
172	0.0353690415063271\\
173	0.034958888081371\\
174	0.034555658558568\\
175	0.0341591535760492\\
176	0.0337692006853496\\
177	0.0333856497652731\\
178	0.0330083667576904\\
179	0.0326372271782348\\
180	0.0322721107207024\\
181	0.0319128978949609\\
182	0.0315594691084619\\
183	0.0312117060364333\\
184	0.030869494636527\\
185	0.0305327288417758\\
186	0.0302013138613919\\
187	0.0298751681404518\\
188	0.029554223337948\\
189	0.0292384221070133\\
190	0.0289277139108747\\
191	0.0286220494935593\\
192	0.0283213748744913\\
193	0.0280256258097061\\
194	0.0277347235562151\\
195	0.0274485725223714\\
196	0.0271670600452475\\
197	0.0268900581793311\\
198	0.0266174270789727\\
199	0.0263490193615482\\
200	0.026084684772969\\
201	0.0258242745337276\\
202	0.0255676448908316\\
203	0.0253146595911889\\
204	0.0250651911799506\\
205	0.02481912117461\\
206	0.0245763392527445\\
207	0.0243367416122495\\
208	0.024100228625417\\
209	0.0238667018232759\\
210	0.0236360601246732\\
211	0.0234081950642032\\
212	0.0231829845569561\\
213	0.0229602844193595\\
214	0.0227399163475958\\
215	0.0225216501484879\\
216	0.0223051763372366\\
217	0.022090061942049\\
218	0.0218756756247794\\
219	0.0216610534892223\\
220	0.0214446420680694\\
221	0.0212237639391535\\
222	0.0209933816141203\\
223	0.0207427847264239\\
224	0.0204445024634626\\
225	0.019999199493002\\
226	0.0181099801797786\\
227	0.0179499957829569\\
228	0.0177920408241837\\
229	0.0176360855194437\\
230	0.0174821073145713\\
231	0.017330088725257\\
232	0.0171800151234876\\
233	0.0170318727068004\\
234	0.0168856468269964\\
235	0.0167413207847933\\
236	0.0165988751260656\\
237	0.0164582874124533\\
238	0.0163195323900147\\
239	0.016182582447793\\
240	0.0160474082449082\\
241	0.0159139793881909\\
242	0.0157822650598443\\
243	0.0156522345214908\\
244	0.015523857452414\\
245	0.0153971041114502\\
246	0.0152719453397697\\
247	0.0151483524426963\\
248	0.0150262970013075\\
249	0.0149057506686017\\
250	0.0147866850005064\\
251	0.014669071361624\\
252	0.0145528809303621\\
253	0.0144380848113136\\
254	0.0143246542461979\\
255	0.0142125609008928\\
256	0.0141017771959695\\
257	0.0139922766435976\\
258	0.0138840341536274\\
259	0.0137770262764953\\
260	0.0136712313590613\\
261	0.0135666295996786\\
262	0.0134632029999466\\
263	0.0133609352206249\\
264	0.0132598113575866\\
265	0.0131598176591883\\
266	0.0130609412092728\\
267	0.0129631696002414\\
268	0.0128664906186339\\
269	0.0127708919618819\\
270	0.0126763610007649\\
271	0.0125828845970551\\
272	0.0124904489816491\\
273	0.01239903969417\\
274	0.01230864158185\\
275	0.0122192388527352\\
276	0.0121308151762506\\
277	0.0120433538225057\\
278	0.0119568378309094\\
279	0.0118712501977742\\
280	0.0117865740725688\\
281	0.0117027929524262\\
282	0.0116198908652771\\
283	0.011537852532609\\
284	0.011456663504316\\
285	0.0113763102597681\\
286	0.0112967802706679\\
287	0.0112180620236809\\
288	0.011140145002516\\
289	0.0110630196311393\\
290	0.0109866771816486\\
291	0.010911109651763\\
292	0.0108363096183237\\
293	0.0107622700739829\\
294	0.0106889842550904\\
295	0.0106164454688559\\
296	0.0105446469280725\\
297	0.0104735816011074\\
298	0.0104032420842114\\
299	0.0103336205021508\\
300	0.0102647084418483\\
301	0.0101964969220902\\
302	0.0101289764005146\\
303	0.0100621368173748\\
304	0.00999596767339198\\
305	0.00993045813737115\\
306	0.0098655971776187\\
307	0.00980137370971965\\
308	0.00973777675252341\\
309	0.00967479558358311\\
310	0.0096124198853761\\
311	0.00955063987420285\\
312	0.00948944640468952\\
313	0.00942883104414061\\
314	0.00936878611286704\\
315	0.0093093046884842\\
316	0.00925038057426093\\
317	0.00919200823354605\\
318	0.00913418269436808\\
319	0.00907689942963318\\
320	0.00902015421993452\\
321	0.00896394300666595\\
322	0.0089082617435431\\
323	0.00885310625474894\\
324	0.00879847210722257\\
325	0.00874435450369776\\
326	0.00869074820188595\\
327	0.00863764746348415\\
328	0.00858504603497448\\
329	0.00853293716037502\\
330	0.00848131362422658\\
331	0.00843016782150385\\
332	0.00837949184988901\\
333	0.00832927761846487\\
334	0.008279516966642\\
335	0.00823020178649575\\
336	0.00818132414210594\\
337	0.008132876379884\\
338	0.00808485122470172\\
339	0.00803724185782916\\
340	0.00799004197376255\\
341	0.00794324581449452\\
342	0.00789684818095623\\
343	0.00785084442256649\\
344	0.00780523040687763\\
345	0.00776000247215652\\
346	0.00771515736618537\\
347	0.00767069217515787\\
348	0.00762660424640449\\
349	0.00758289110877737\\
350	0.00753955039413258\\
351	0.00749657976306799\\
352	0.00745397683735897\\
353	0.00741173914122278\\
354	0.00736986405272057\\
355	0.00732834876620828\\
356	0.00728719026613295\\
357	0.00724638531199875\\
358	0.00720593043402193\\
359	0.00716582193849986\\
360	0.0071260559218848\\
361	0.00708662829224646\\
362	0.00704753479674278\\
363	0.00700877105367805\\
364	0.00697033258778879\\
365	0.00693221486729713\\
366	0.00689441334146822\\
367	0.00685692347753253\\
368	0.00681974079574507\\
369	0.00678286090176183\\
370	0.00674627951543588\\
371	0.00670999249537486\\
372	0.00667399585887032\\
373	0.00663828579671637\\
374	0.00660285868292\\
375	0.00656771107927249\\
376	0.00653283973491341\\
377	0.00649824158134642\\
378	0.00646391372326078\\
379	0.00642985342580255\\
380	0.00639605809889742\\
381	0.00636252527943968\\
382	0.00632925261190698\\
383	0.00629623782833236\\
384	0.00626347872818379\\
385	0.00623097315888215\\
386	0.00619871899752256\\
387	0.00616671413428906\\
388	0.00613495645799119\\
389	0.00610344384398911\\
390	0.00607217414477489\\
391	0.00604114518323167\\
392	0.00601035474861683\\
393	0.00597980059518526\\
394	0.00594948044324119\\
395	0.00591939198238621\\
396	0.00588953287664792\\
397	0.00585990077114694\\
398	0.0058304932998627\\
399	0.00580130809416382\\
400	0.00577234279160743\\
401	0.00574359504472752\\
402	0.00571506252932916\\
403	0.00568674295207676\\
404	0.0056586340570612\\
405	0.00563073363116426\\
406	0.00560303950807235\\
407	0.0055755495708928\\
408	0.00554826175337556\\
409	0.00552117403975236\\
410	0.00549428446337162\\
411	0.00546759110424433\\
412	0.00544109208566899\\
413	0.00541478557021681\\
414	0.00538866975520653\\
415	0.00536274286795768\\
416	0.00533700316100401\\
417	0.00531144890747995\\
418	0.00528607839685124\\
419	0.00526088993110627\\
420	0.00523588182159703\\
421	0.00521105238656502\\
422	0.00518639994939644\\
423	0.00516192283767915\\
424	0.00513761938300195\\
425	0.00511348792149642\\
426	0.00508952679502495\\
427	0.00506573435290524\\
428	0.00504210895413337\\
429	0.00501864896990645\\
430	0.0049953527863171\\
431	0.00497221880711964\\
432	0.00494924545636381\\
433	0.00492643118084082\\
434	0.00490377445213681\\
435	0.00488127376825141\\
436	0.00485892765469721\\
437	0.00483673466499319\\
438	0.0048146933805638\\
439	0.0047928024100691\\
440	0.00477106038815732\\
441	0.00474946597371732\\
442	0.00472801784776451\\
443	0.00470671471100488\\
444	0.0046855552812488\\
445	0.00466453829074766\\
446	0.00464366248366507\\
447	0.00462292661367639\\
448	0.00460232944194908\\
449	0.00458186973545835\\
450	0.00456154626581425\\
451	0.00454135780856885\\
452	0.00452130314305561\\
453	0.00450138105275738\\
454	0.00448159032614535\\
455	0.00446192975795019\\
456	0.00444239815078731\\
457	0.00442299431702868\\
458	0.00440371708088096\\
459	0.00438456528045789\\
460	0.00436553776985966\\
461	0.0043466334210785\\
462	0.00432785112567721\\
463	0.00430918979614064\\
464	0.00429064836683327\\
465	0.00427222579461681\\
466	0.00425392105890905\\
467	0.0042357331614106\\
468	0.00421766112531455\\
469	0.00419970399420763\\
470	0.0041818608305936\\
471	0.00416413071414956\\
472	0.00414651273983436\\
473	0.00412900601583346\\
474	0.00411160966155212\\
475	0.00409432280563529\\
476	0.0040771445841204\\
477	0.00406007413885882\\
478	0.00404311061615215\\
479	0.00402625316575603\\
480	0.00400950094017701\\
481	0.0039928530943573\\
482	0.00397630878567255\\
483	0.00395986717425562\\
484	0.00394352742360767\\
485	0.00392728870141292\\
486	0.00391115018051673\\
487	0.00389511104003354\\
488	0.00387917046641234\\
489	0.00386332765453833\\
490	0.00384758180865583\\
491	0.00383193214316967\\
492	0.00381637788323805\\
493	0.00380091826509349\\
494	0.00378555253613055\\
495	0.00377027995471328\\
496	0.00375509978971444\\
497	0.00374001131985986\\
498	0.00372501383279811\\
499	0.00371010662408911\\
500	0\\
};
\addlegendentry{Alg.~3 $p=0.8$}

\addplot [color=red,thick]
  table[row sep=crcr]{%
1	13\\
2	6.16010171835132\\
3	3.24972494313784\\
4	1.99441893122169\\
5	1.34696399215365\\
6	0.968782201305098\\
7	0.730556119486546\\
8	0.570405746633071\\
9	0.457534496310275\\
10	0.375124190012651\\
11	0.313196919846663\\
12	0.265476588655689\\
13	0.227819201506443\\
14	0.197640556743896\\
15	0.173113276537342\\
16	0.152881277946509\\
17	0.13600525221631\\
18	0.121772593339821\\
19	0.109678927570046\\
20	0.0993183923981785\\
21	0.0903753260223559\\
22	0.0825913767081997\\
23	0.0757696937259901\\
24	0.0697670197164749\\
25	0.0644508236832855\\
26	0.0597284187207982\\
27	0.0555074711267163\\
28	0.0517226019935298\\
29	0.0483102062233199\\
30	0.0452229410442533\\
31	0.0424182640162085\\
32	0.0398660849422141\\
33	0.0375353596538245\\
34	0.0353943009201791\\
35	0.0334308895442218\\
36	0.0316261541618598\\
37	0.0299635454000426\\
38	0.0284282414873544\\
39	0.0270081133141235\\
40	0.0256912540898156\\
41	0.0244684833369359\\
42	0.0233307159224445\\
43	0.0222706399852737\\
44	0.0212810304763027\\
45	0.0203559324692161\\
46	0.0194899021573588\\
47	0.0186779830050762\\
48	0.0179157807224146\\
49	0.0171993452208709\\
50	0.0165250639357185\\
51	0.0158896733920027\\
52	0.0152902519774362\\
53	0.0147241309646182\\
54	0.014188882782711\\
55	0.0136823002120411\\
56	0.0132023695026623\\
57	0.0127472514035742\\
58	0.0123152633261478\\
59	0.0119048741574503\\
60	0.011514649709905\\
61	0.0111432955062841\\
62	0.0107896169027968\\
63	0.010452510164633\\
64	0.0101309671053864\\
65	0.00982402643322818\\
66	0.00953083348839406\\
67	0.00925056136943038\\
68	0.00898247169102118\\
69	0.00872587072905026\\
70	0.00848010704452988\\
71	0.00824458118944547\\
72	0.00801873254773616\\
73	0.00780207266778804\\
74	0.00759406222163811\\
75	0.00739424464538142\\
76	0.00720222193042541\\
77	0.00701757521998404\\
78	0.00683994379707023\\
79	0.00666898014561929\\
80	0.00650434311506454\\
81	0.00634572599183277\\
82	0.0061928726954025\\
83	0.00604546798513841\\
84	0.00590324478478563\\
85	0.0057659898243563\\
86	0.00563346265478484\\
87	0.00550544699606795\\
88	0.00538174439537182\\
89	0.00526216308482907\\
90	0.00514652195666157\\
91	0.00503464986529137\\
92	0.00492638497085506\\
93	0.00482160120693476\\
94	0.00472010383305302\\
95	0.00462177833212966\\
96	0.00452648832757199\\
97	0.00443411568446336\\
98	0.0043445496201881\\
99	0.00425767010824459\\
100	0.00417336640013111\\
101	0.00409154297613797\\
102	0.00401211020824715\\
103	0.00393496808046161\\
104	0.00386002468206129\\
105	0.00378720230297704\\
106	0.00371642140445563\\
107	0.00364761296935956\\
108	0.00358069648089528\\
109	0.00351559865586337\\
110	0.00345226618431196\\
111	0.00339062806263464\\
112	0.00333062000868752\\
113	0.0032721904047924\\
114	0.00321529128742106\\
115	0.00315986213357687\\
116	0.00310584847217771\\
117	0.00305321414432979\\
118	0.0030019057435391\\
119	0.00295187526522368\\
120	0.00290308550629172\\
121	0.00285549733564957\\
122	0.00280907043703764\\
123	0.00276376558675697\\
124	0.00271954855195352\\
125	0.00267638473143635\\
126	0.00263424082021736\\
127	0.0025953106765065\\
128	0.00259420551622268\\
129	0.00258840005546041\\
130	0.00258165311367722\\
131	0.00257488062109444\\
132	0.00255101895929086\\
133	0.00252476084035161\\
134	0.0024944701002694\\
135	0.00246170777717328\\
136	0.00242768167133161\\
137	0.0023932570410123\\
138	0.00235919263749861\\
139	0.00232552356844435\\
140	0.00229262868103067\\
141	0.002260615743305\\
142	0.00222950590417491\\
143	0.00219926568990603\\
144	0.00216982786089829\\
145	0.0021411078545756\\
146	0.00211301661186333\\
147	0.00208547030604784\\
148	0.00205839731292508\\
149	0.00203174265771413\\
150	0.00200547012936771\\
151	0.00197956225548485\\
152	0.00195371861763317\\
153	0.0019283779281403\\
154	0.00190353105563323\\
155	0.00187916138445435\\
156	0.00185526047691796\\
157	0.00183181502345875\\
158	0.00180881216275582\\
159	0.00178625371450565\\
160	0.00176411134136789\\
161	0.00174236776742595\\
162	0.00172102487758125\\
163	0.00170007224951287\\
164	0.00167949922051559\\
165	0.00165929540472883\\
166	0.00163945104758592\\
167	0.00161995718934403\\
168	0.00160080565401956\\
169	0.00158198891221381\\
170	0.0015634998813509\\
171	0.00154533172510241\\
172	0.00152747769931429\\
173	0.00150993107022412\\
174	0.00149268510831693\\
175	0.00147573314245799\\
176	0.00145906864699847\\
177	0.00144268533054792\\
178	0.00142657719827355\\
179	0.00141073856856363\\
180	0.00139516403699382\\
181	0.00137988349956\\
182	0.00136482257031589\\
183	0.0013500090673305\\
184	0.00133543884239713\\
185	0.00132110637211577\\
186	0.00130700593011762\\
187	0.00129313164126323\\
188	0.00127947758458534\\
189	0.00126603792749888\\
190	0.0012528070682862\\
191	0.00123977976315828\\
192	0.00122695121798422\\
193	0.00121431713180305\\
194	0.00120187368813147\\
195	0.00118961749851111\\
196	0.0011775455098457\\
197	0.00116565489109383\\
198	0.00115394291616615\\
199	0.00114240685836582\\
200	0.00113104390796762\\
201	0.00111985111997394\\
202	0.00110882539392561\\
203	0.00109796348333117\\
204	0.00108726202877279\\
205	0.00107671760674663\\
206	0.00106632678563627\\
207	0.0010560861806775\\
208	0.00104599250147307\\
209	0.00103604192126283\\
210	0.00102626417994946\\
211	0.00101659429382236\\
212	0.00100708649706405\\
213	0.000997682400272537\\
214	0.00098840857177409\\
215	0.00097926266668498\\
216	0.000970242418404585\\
217	0.000961356501763495\\
218	0.000952601069914925\\
219	0.000943944454478783\\
220	0.00093540496137344\\
221	0.000926995732798773\\
222	0.00091870078071226\\
223	0.000910500274199776\\
224	0.00090240895733687\\
225	0.000894441414854286\\
226	0.000886576606010117\\
227	0.000878801390404409\\
228	0.000871128023941063\\
229	0.000863554760922758\\
230	0.000856079891372472\\
231	0.000848701741470052\\
232	0.000841418673995786\\
233	0.000834247519719514\\
234	0.000827159470825498\\
235	0.000820151975576888\\
236	0.000813233370546416\\
237	0.00080640217950103\\
238	0.000799656947420319\\
239	0.000792996236228034\\
240	0.000786418621428656\\
241	0.000779922690339302\\
242	0.00077350704243441\\
243	0.000767170291858167\\
244	0.000760911072076362\\
245	0.000754728041974198\\
246	0.000748619892699739\\
247	0.000742585354287367\\
248	0.000736623201080047\\
249	0.000730732255188854\\
250	0.00072491138739892\\
251	0.00071915951540736\\
252	0.000713475599443097\\
253	0.000707858635888153\\
254	0.000702307649573825\\
255	0.000696821685645221\\
256	0.000691399801923606\\
257	0.000686041062516358\\
258	0.000680744533249324\\
259	0.000675509279275566\\
260	0.000670335918270155\\
261	0.000665228280794551\\
262	0.000660171151499703\\
263	0.000655171574237307\\
264	0.00065022864052252\\
265	0.000645342126619056\\
266	0.000640516826552431\\
267	0.00063573849427899\\
268	0.000631013404703507\\
269	0.0006263407497216\\
270	0.000621719742900546\\
271	0.000617151274624861\\
272	0.00061263693974957\\
273	0.000608166283593524\\
274	0.000603744316016161\\
275	0.000599370332899141\\
276	0.000595043641953744\\
277	0.000590763562266727\\
278	0.000586533005157513\\
279	0.00138066279774236\\
280	0.000576281034603596\\
281	0.000572211337056566\\
282	0.000575138875185476\\
283	0.000585196916512674\\
284	0.000600993832885685\\
285	0.000625794740834712\\
286	0.000635565484528103\\
287	0.000645131387425391\\
288	0.000650990382720359\\
289	0.000653665557203462\\
290	0.000653872713604779\\
291	0.000652290668516221\\
292	0.000649486673049288\\
293	0.000646263800938643\\
294	0.000642239319847256\\
295	0.000637944797902891\\
296	0.000633670380244276\\
297	0.000629463708103087\\
298	0.000625388133028801\\
299	0.000621473732461214\\
300	0.000617726442348809\\
301	0.000614135460430737\\
302	0.000610679198660036\\
303	0.000607330010638507\\
304	0.00060405787787432\\
305	0.000600833208856025\\
306	0.000597628883707943\\
307	0.00059442166120547\\
308	0.000591193050903362\\
309	0.000587929740591388\\
310	0.000584199644201935\\
311	0.000580489212179999\\
312	0.00057681605544524\\
313	0.000573178118278068\\
314	0.000569573640214677\\
315	0.000566001266815191\\
316	0.000562460077143834\\
317	0.000558949541756934\\
318	0.000555469433401387\\
319	0.000552019715619412\\
320	0.000548600432678785\\
321	0.000545211618952497\\
322	0.000541853238332481\\
323	0.000538545103500321\\
324	0.000535265948190158\\
325	0.000531997731314154\\
326	0.00052875938017688\\
327	0.000525550708444331\\
328	0.000522371499453576\\
329	0.00051922151143128\\
330	0.000516100471345093\\
331	0.000513008062344583\\
332	0.00050998407200923\\
333	0.000506950227605905\\
334	0.000503941076127147\\
335	0.00050095870085555\\
336	0.000498002542722087\\
337	0.000495072059967142\\
338	0.000492166760382051\\
339	0.000489286226767374\\
340	0.000486430130561322\\
341	0.000483598230903839\\
342	0.000480790359261012\\
343	0.000478006392621563\\
344	0.000475246220315674\\
345	0.000472509710908717\\
346	0.000469796685125451\\
347	0.000467106899781709\\
348	0.000464440045241175\\
349	0.000461795756537049\\
350	0.000459173635631763\\
351	0.000456573280495136\\
352	0.000453994315451019\\
353	0.000451436417426322\\
354	0.000448899333412009\\
355	0.000446382886404265\\
356	0.000443886969007795\\
357	0.000441411526092159\\
358	0.00043895652976858\\
359	0.000436521950977389\\
360	0.000434107732515968\\
361	0.000431713767799768\\
362	0.000429339888633085\\
363	0.000426985863562629\\
364	0.000424651406689076\\
365	0.000422336195126681\\
366	0.000420039891966845\\
367	0.000417762220291364\\
368	0.000415503109224544\\
369	0.000413262495184412\\
370	0.000411040318401855\\
371	0.000408836522310649\\
372	0.000406651047460495\\
373	0.000404483820470279\\
374	0.000402334739704815\\
375	0.000400203660001833\\
376	0.000398090379253709\\
377	0.000395994629410409\\
378	0.00039391607400277\\
379	0.000391854313356095\\
380	0.000389808897737313\\
381	0.00038777934742041\\
382	0.00038576517793782\\
383	0.000383765927948587\\
384	0.000381781186791628\\
385	0.000379810618770932\\
386	0.000377853981531118\\
387	0.000375911136379511\\
388	0.000374002869822733\\
389	0.000372114099458476\\
390	0.000370212528984747\\
391	0.000368325135112008\\
392	0.000366452131634089\\
393	0.000364593722440465\\
394	0.000362750070881331\\
395	0.000360950443337511\\
396	0.000359155125131141\\
397	0.000357355818978583\\
398	0.000355571100687083\\
399	0.00035380068410476\\
400	0.000352044208003881\\
401	0.000350301259307406\\
402	0.000348571399951203\\
403	0.000346854194702602\\
404	0.00034514923713639\\
405	0.000343456171397818\\
406	0.00034177470792713\\
407	0.00034010463217686\\
408	0.000338445805984917\\
409	0.000336798162254466\\
410	0.000335190016997666\\
411	0.000333585624285947\\
412	0.00033197143311172\\
413	0.00033036858688007\\
414	0.00032877716189561\\
415	0.000327197216330094\\
416	0.000325628779825615\\
417	0.000324071846973431\\
418	0.000322526374790751\\
419	0.000320992283750841\\
420	0.000319469461697301\\
421	0.000317957769875671\\
422	0.000316457050047562\\
423	0.000314967132007481\\
424	0.000313487840639545\\
425	0.00031201900211543\\
426	0.000310560448787647\\
427	0.000309112022754354\\
428	0.000307673578060601\\
429	0.000306244981742469\\
430	0.000304826113906642\\
431	0.000303416867123089\\
432	0.000302017145361974\\
433	0.000300626862712178\\
434	0.000299245941950473\\
435	0.000297874313147095\\
436	0.000296511912288494\\
437	0.000295158679983379\\
438	0.000293814560209951\\
439	0.000292479499124323\\
440	0.000291153443939485\\
441	0.000289836341871456\\
442	0.000288528139201376\\
443	0.000287228780446486\\
444	0.000285938207697539\\
445	0.000284656360152957\\
446	0.000283383173821997\\
447	0.000282118581386298\\
448	0.000280862512256078\\
449	0.000279614892721602\\
450	0.000278375646191473\\
451	0.000277144693496829\\
452	0.000275921953226191\\
453	0.000274707342093103\\
454	0.000273500775324551\\
455	0.000272302167112836\\
456	0.000271111431128068\\
457	0.000269928481116066\\
458	0.000268753231584061\\
459	0.000267585598583218\\
460	0.000266425500538403\\
461	0.000265272859088603\\
462	0.000264127599902256\\
463	0.000262989653359767\\
464	0.000261858955058869\\
465	0.000260735446054372\\
466	0.000259643015852733\\
467	0.000258557102536236\\
468	0.000257454663943134\\
469	0.000256359227111751\\
470	0.000255270753783093\\
471	0.000254189206653328\\
472	0.000253114547939359\\
473	0.000252046738021781\\
474	0.000250985734249518\\
475	0.000249956785536645\\
476	0.000248931047795636\\
477	0.000247889959352633\\
478	0.000246855463217184\\
479	0.000245827495281993\\
480	0.00024480598813871\\
481	0.000243790872201111\\
482	0.000242782076927767\\
483	0.000241779532144951\\
484	0.000240783169302664\\
485	0.000239792922628608\\
486	0.000238808730041895\\
487	0.000237830533815798\\
488	0.000236858280897527\\
489	0.000235891922961702\\
490	0.000234931416101605\\
491	0.000233976720254415\\
492	0.000233027798431748\\
493	0.000232084615801868\\
494	0.000231147138694557\\
495	0.000230215333616279\\
496	0.000229289166360842\\
497	0.000228368601268961\\
498	0.000227453600665471\\
499	0.000226544124525937\\
500	0\\
};
\addlegendentry{Alg.~4 $p=0.8$}

\addplot [color=black, thick, dashed]
  table[row sep=crcr]{%
1	100\\
2	25\\
3	11.1111111111111\\
4	6.25\\
5	4\\
6	2.77777777777778\\
7	2.04081632653061\\
8	1.5625\\
9	1.23456790123457\\
10	1\\
11	0.826446280991736\\
12	0.694444444444444\\
13	0.591715976331361\\
14	0.510204081632653\\
15	0.444444444444444\\
16	0.390625\\
17	0.346020761245675\\
18	0.308641975308642\\
19	0.277008310249307\\
20	0.25\\
21	0.226757369614512\\
22	0.206611570247934\\
23	0.189035916824197\\
24	0.173611111111111\\
25	0.16\\
26	0.14792899408284\\
27	0.137174211248285\\
28	0.127551020408163\\
29	0.118906064209275\\
30	0.111111111111111\\
31	0.104058272632674\\
32	0.09765625\\
33	0.0918273645546373\\
34	0.0865051903114187\\
35	0.0816326530612245\\
36	0.0771604938271605\\
37	0.0730460189919649\\
38	0.0692520775623269\\
39	0.0657462195923734\\
40	0.0625\\
41	0.0594883997620464\\
42	0.0566893424036281\\
43	0.0540832882639264\\
44	0.0516528925619835\\
45	0.0493827160493827\\
46	0.0472589792060491\\
47	0.0452693526482571\\
48	0.0434027777777778\\
49	0.041649312786339\\
50	0.04\\
51	0.0384467512495194\\
52	0.0369822485207101\\
53	0.0355998576005696\\
54	0.0342935528120713\\
55	0.0330578512396694\\
56	0.0318877551020408\\
57	0.0307787011388119\\
58	0.0297265160523187\\
59	0.0287273771904625\\
60	0.0277777777777778\\
61	0.0268744961031981\\
62	0.0260145681581686\\
63	0.0251952632905014\\
64	0.0244140625\\
65	0.0236686390532544\\
66	0.0229568411386593\\
67	0.0222766763198931\\
68	0.0216262975778547\\
69	0.0210039907582441\\
70	0.0204081632653061\\
71	0.0198373338623289\\
72	0.0192901234567901\\
73	0.0187652467629949\\
74	0.0182615047479912\\
75	0.0177777777777778\\
76	0.0173130193905817\\
77	0.0168662506324844\\
78	0.0164365548980934\\
79	0.0160230732254446\\
80	0.015625\\
81	0.0152415790275873\\
82	0.0148720999405116\\
83	0.0145158949049209\\
84	0.014172335600907\\
85	0.013840830449827\\
86	0.0135208220659816\\
87	0.0132117849121416\\
88	0.0129132231404959\\
89	0.0126246686024492\\
90	0.0123456790123457\\
91	0.0120758362516604\\
92	0.0118147448015123\\
93	0.0115620302925194\\
94	0.0113173381620643\\
95	0.0110803324099723\\
96	0.0108506944444444\\
97	0.0106281220108407\\
98	0.0104123281965848\\
99	0.0102030405060708\\
100	0.01\\
101	0.00980296049406921\\
102	0.00961168781237985\\
103	0.00942595909133754\\
104	0.00924556213017752\\
105	0.0090702947845805\\
106	0.0088999644001424\\
107	0.00873438728273212\\
108	0.00857338820301783\\
109	0.0084167999326656\\
110	0.00826446280991736\\
111	0.00811622433244055\\
112	0.0079719387755102\\
113	0.00783146683373796\\
114	0.00769467528470299\\
115	0.00756143667296786\\
116	0.00743162901307967\\
117	0.00730513551026372\\
118	0.00718184429761563\\
119	0.00706164818868724\\
120	0.00694444444444444\\
121	0.00683013455365071\\
122	0.00671862402579952\\
123	0.00660982219578293\\
124	0.00650364203954214\\
125	0.0064\\
126	0.00629881582262535\\
127	0.0062000124000248\\
128	0.006103515625\\
129	0.00600925425154738\\
130	0.00591715976331361\\
131	0.00582716624905309\\
132	0.00573921028466483\\
133	0.00565323082141444\\
134	0.00556916907997327\\
135	0.00548696844993141\\
136	0.00540657439446367\\
137	0.00532793435984869\\
138	0.00525099768956102\\
139	0.00517571554267377\\
140	0.00510204081632653\\
141	0.00502992807202857\\
142	0.00495933346558223\\
143	0.00489021468042447\\
144	0.00482253086419753\\
145	0.00475624256837099\\
146	0.00469131169074873\\
147	0.00462770142070434\\
148	0.00456537618699781\\
149	0.00450430160803567\\
150	0.00444444444444444\\
151	0.00438577255383536\\
152	0.00432825484764543\\
153	0.0042718612499466\\
154	0.0042165626581211\\
155	0.00416233090530697\\
156	0.00410913872452334\\
157	0.00405695971439004\\
158	0.00400576830636116\\
159	0.00395553973339662\\
160	0.00390625\\
161	0.00385787585355503\\
162	0.00381039475689681\\
163	0.00376378486205728\\
164	0.0037180249851279\\
165	0.00367309458218549\\
166	0.00362897372623022\\
167	0.00358564308508731\\
168	0.00354308390022676\\
169	0.00350127796645776\\
170	0.00346020761245675\\
171	0.00341985568209022\\
172	0.0033802055164954\\
173	0.00334124093688396\\
174	0.00330294622803541\\
175	0.00326530612244898\\
176	0.00322830578512397\\
177	0.00319193079894028\\
178	0.0031561671506123\\
179	0.00312100121719047\\
180	0.00308641975308642\\
181	0.00305240987759836\\
182	0.00301895906291511\\
183	0.00298605512257756\\
184	0.00295368620037807\\
185	0.0029218407596786\\
186	0.00289050757312984\\
187	0.00285967571277417\\
188	0.00282933454051607\\
189	0.0027994736989446\\
190	0.00277008310249307\\
191	0.0027411529289219\\
192	0.00271267361111111\\
193	0.00268463582914978\\
194	0.00265703050271017\\
195	0.00262984878369494\\
196	0.00260308204914619\\
197	0.00257672189440594\\
198	0.0025507601265177\\
199	0.00252518875785965\\
200	0.0025\\
201	0.0024751862577659\\
202	0.0024507401235173\\
203	0.00242665437161785\\
204	0.00240292195309496\\
205	0.00237953599048186\\
206	0.00235648977283439\\
207	0.00233377675091601\\
208	0.00231139053254438\\
209	0.00228932487809345\\
210	0.00226757369614512\\
211	0.00224613103928483\\
212	0.0022249911000356\\
213	0.00220414820692543\\
214	0.00218359682068303\\
215	0.00216333153055706\\
216	0.00214334705075446\\
217	0.00212363821699335\\
218	0.0021041999831664\\
219	0.00208502741811055\\
220	0.00206611570247934\\
221	0.00204746012571405\\
222	0.00202905608311014\\
223	0.00201089907297553\\
224	0.00199298469387755\\
225	0.00197530864197531\\
226	0.00195786670843449\\
227	0.00194065477692173\\
228	0.00192366882117575\\
229	0.0019069049026525\\
230	0.00189035916824197\\
231	0.00187402784805382\\
232	0.00185790725326992\\
233	0.00184199377406104\\
234	0.00182628387756593\\
235	0.00181077410593029\\
236	0.00179546107440391\\
237	0.00178034146949385\\
238	0.00176541204717181\\
239	0.00175066963113391\\
240	0.00173611111111111\\
241	0.00172173344122863\\
242	0.00170753363841268\\
243	0.00169350878084303\\
244	0.00167965600644988\\
245	0.00166597251145356\\
246	0.00165245554894573\\
247	0.0016391024275107\\
248	0.00162591050988554\\
249	0.00161287721165788\\
250	0.0016\\
251	0.00158727639243822\\
252	0.00157470395565634\\
253	0.0015622803043322\\
254	0.0015500031000062\\
255	0.00153787004998078\\
256	0.00152587890625\\
257	0.00151402746445821\\
258	0.00150231356288685\\
259	0.00149073508146867\\
260	0.0014792899408284\\
261	0.00146797610134907\\
262	0.00145679156226327\\
263	0.00144573436076855\\
264	0.00143480257116621\\
265	0.00142399430402278\\
266	0.00141330770535361\\
267	0.00140274095582769\\
268	0.00139229226999332\\
269	0.00138195989552383\\
270	0.00137174211248285\\
271	0.00136163723260849\\
272	0.00135164359861592\\
273	0.00134175958351783\\
274	0.00133198358996217\\
275	0.00132231404958678\\
276	0.00131274942239025\\
277	0.00130328819611881\\
278	0.00129392888566844\\
279	0.00128467003250215\\
280	0.00127551020408163\\
281	0.00126644799331315\\
282	0.00125748201800714\\
283	0.00124861092035111\\
284	0.00123983336639556\\
285	0.00123114804555248\\
286	0.00122255367010612\\
287	0.00121404897473564\\
288	0.00120563271604938\\
289	0.00119730367213036\\
290	0.00118906064209275\\
291	0.00118090244564896\\
292	0.00117282792268718\\
293	0.00116483593285886\\
294	0.00115692535517608\\
295	0.0011490950876185\\
296	0.00114134404674945\\
297	0.0011336711673412\\
298	0.00112607540200892\\
299	0.00111855572085323\\
300	0.00111111111111111\\
301	0.00110374057681483\\
302	0.00109644313845884\\
303	0.00108921783267436\\
304	0.00108206371191136\\
305	0.00107497984412792\\
306	0.00106796531248665\\
307	0.00106101921505798\\
308	0.00105414066453027\\
309	0.00104732878792639\\
310	0.00104058272632674\\
311	0.00103390163459848\\
312	0.00102728468113083\\
313	0.00102073104757627\\
314	0.00101423992859751\\
315	0.00100781053162006\\
316	0.00100144207659029\\
317	0.000995133795738837\\
318	0.000988884933349156\\
319	0.000982694745531196\\
320	0.0009765625\\
321	0.000970487475859124\\
322	0.000964468963388758\\
323	0.000958506263838434\\
324	0.000952598689224204\\
325	0.000946745562130178\\
326	0.000940946215514321\\
327	0.0009351999925184\\
328	0.000929506246281975\\
329	0.00092386433976035\\
330	0.000918273645546373\\
331	0.000912733545696005\\
332	0.000907243431557555\\
333	0.000901802703604505\\
334	0.000896410771271828\\
335	0.000891067052795723\\
336	0.000885770975056689\\
337	0.000880521973425847\\
338	0.000875319491614439\\
339	0.00087016298152644\\
340	0.000865051903114187\\
341	0.000859985724236978\\
342	0.000854963920522554\\
343	0.000849985975231409\\
344	0.000845051379123851\\
345	0.000840159630329763\\
346	0.00083531023422099\\
347	0.000830502703286299\\
348	0.000825736557008852\\
349	0.000821011321746127\\
350	0.000816326530612245\\
351	0.000811681723362635\\
352	0.000807076446280992\\
353	0.00080251025206847\\
354	0.00079798269973507\\
355	0.000793493354493156\\
356	0.000789041787653074\\
357	0.000784627576520804\\
358	0.000780250304297619\\
359	0.000775909559981688\\
360	0.000771604938271605\\
361	0.000767336039471766\\
362	0.000763102469399591\\
363	0.000758903839294523\\
364	0.000754739765728777\\
365	0.000750609870519797\\
366	0.000746513780644391\\
367	0.000742451128154489\\
368	0.000738421550094518\\
369	0.000734424688420326\\
370	0.000730460189919649\\
371	0.000726527706134073\\
372	0.00072262689328246\\
373	0.000718757412185813\\
374	0.000714918928193543\\
375	0.000711111111111111\\
376	0.000707333635129018\\
377	0.000703586178753105\\
378	0.00069986842473615\\
379	0.000696180060010721\\
380	0.000692520775623269\\
381	0.000688890266669422\\
382	0.000685288232230476\\
383	0.000681714375311032\\
384	0.000678168402777778\\
385	0.000674650025299376\\
386	0.000671158957287444\\
387	0.000667694916838598\\
388	0.000664257625677543\\
389	0.000660846809101182\\
390	0.000657462195923734\\
391	0.000654103518422826\\
392	0.000650770512286547\\
393	0.000647462916561454\\
394	0.000644180473601484\\
395	0.000640922929017786\\
396	0.000637690031629426\\
397	0.00063448153341497\\
398	0.000631297189464912\\
399	0.000628136757934938\\
400	0.000625\\
401	0.000621886679809205\\
402	0.000618796564441474\\
403	0.000615729423861978\\
404	0.000612685030879326\\
405	0.00060966316110349\\
406	0.000606663592904463\\
407	0.000603686107371611\\
408	0.000600730488273741\\
409	0.000597796522019835\\
410	0.000594883997620464\\
411	0.000591992706649854\\
412	0.000589122443208596\\
413	0.00058627300388699\\
414	0.000583444187729002\\
415	0.000580635796196835\\
416	0.000577847633136095\\
417	0.000575079504741531\\
418	0.000572331219523363\\
419	0.000569602588274161\\
420	0.000566893424036281\\
421	0.000564203542069837\\
422	0.000561532759821208\\
423	0.000558880896892063\\
424	0.0005562477750089\\
425	0.00055363321799308\\
426	0.000551037051731358\\
427	0.000548459104146899\\
428	0.000545899205170757\\
429	0.00054335718671383\\
430	0.000540832882639265\\
431	0.00053832612873531\\
432	0.000535836762688615\\
433	0.000533364624057945\\
434	0.000530909554248338\\
435	0.000528471396485665\\
436	0.0005260499957916\\
437	0.000523645198958993\\
438	0.000521256854527637\\
439	0.000518884812760415\\
440	0.000516528925619835\\
441	0.000514189046744926\\
442	0.000511865031428513\\
443	0.000509556736594836\\
444	0.000507264020777534\\
445	0.000504986744097967\\
446	0.000502724768243882\\
447	0.000500477956448408\\
448	0.000498246173469388\\
449	0.00049602928556902\\
450	0.000493827160493827\\
451	0.000491639667454929\\
452	0.000489466677108622\\
453	0.000487308061537262\\
454	0.000485163694230433\\
455	0.000483033450066417\\
456	0.000480917205293937\\
457	0.000478814837514185\\
458	0.000476726225663126\\
459	0.000474651249994067\\
460	0.000472589792060492\\
461	0.000470541734699159\\
462	0.000468506962013456\\
463	0.000466485359356997\\
464	0.000464476813317479\\
465	0.000462481211700775\\
466	0.000460498443515261\\
467	0.000458528398956389\\
468	0.000456570969391482\\
469	0.000454626047344757\\
470	0.000452693526482571\\
471	0.000450773301598893\\
472	0.000448865268600977\\
473	0.00044696932449526\\
474	0.000445085367373462\\
475	0.000443213296398892\\
476	0.000441353011792952\\
477	0.000439504414821847\\
478	0.000437667407783477\\
479	0.000435841893994535\\
480	0.000434027777777778\\
481	0.000432224964449497\\
482	0.000430433360307157\\
483	0.000428652872617226\\
484	0.000426883409603169\\
485	0.000425124880433627\\
486	0.000423377195210757\\
487	0.000421640264958742\\
488	0.00041991400161247\\
489	0.000418198318006365\\
490	0.00041649312786339\\
491	0.000414798345784197\\
492	0.000413113887236433\\
493	0.000411439668544203\\
494	0.000409775606877674\\
495	0.000408121620242832\\
496	0.000406477627471384\\
497	0.000404843548210794\\
498	0.000403219302914469\\
499	0.000401604812832077\\
500	0.0004\\
};
\addlegendentry{$100/k^2$}

\end{axis}
\end{tikzpicture}%

==> media/resultCompressedSensingObj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,0.5,0}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|f(x_k)-f^*|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend columns=2,at={(1.15,1.15)}}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
1	0.913566325963014\\
2	0.0822718755961752\\
3	0.0840067234429931\\
4	0.0924387640467611\\
5	0.0853478048977777\\
6	0.0761111840383203\\
7	0.0664331078401359\\
8	0.0583222544807385\\
9	0.0518540849994055\\
10	0.0464913734371344\\
11	0.0417465570401864\\
12	0.0376938921604789\\
13	0.0341674082848015\\
14	0.030961456678977\\
15	0.0281074630707992\\
16	0.0255259226383316\\
17	0.0230805355907026\\
18	0.0210070859977881\\
19	0.0191855784367933\\
20	0.0175602012582213\\
21	0.0161563493816411\\
22	0.0148865711129868\\
23	0.0137504789764779\\
24	0.0128177312220581\\
25	0.0120028288874981\\
26	0.0113039871386189\\
27	0.010659164058595\\
28	0.0100686823332543\\
29	0.00951524794684783\\
30	0.00898696437786825\\
31	0.00847681353165276\\
32	0.00798063732268347\\
33	0.0074987106632315\\
34	0.00702956358297195\\
35	0.00657246646073621\\
36	0.00613971279269329\\
37	0.00572325597396749\\
38	0.00531754229493773\\
39	0.00493734018883575\\
40	0.00457307955134436\\
41	0.00422301913093401\\
42	0.00388735446859133\\
43	0.00356928807000632\\
44	0.00326476166092348\\
45	0.0029749714658118\\
46	0.00269621067420573\\
47	0.00242968958701914\\
48	0.00218138926720297\\
49	0.00194683391465651\\
50	0.00173714245035364\\
51	0.00154664752129613\\
52	0.00137768239732646\\
53	0.00122296576375371\\
54	0.00107904670843144\\
55	0.000944921129805227\\
56	0.0008215698534197\\
57	0.000708016904034377\\
58	0.00060321794620381\\
59	0.000505624496271562\\
60	0.000414690551386676\\
61	0.000329310183330793\\
62	0.000254205990020019\\
63	0.000187764463365859\\
64	0.000127250668829937\\
65	8.78801005600883e-05\\
66	5.87918801140883e-05\\
67	3.95371632420623e-05\\
68	2.47533549480716e-05\\
69	1.37688826625133e-05\\
70	4.82437472078875e-06\\
71	1.88990850023916e-06\\
72	6.94210281211929e-06\\
73	9.28079683146753e-06\\
74	8.63435475697769e-06\\
75	6.85310278008156e-06\\
76	4.56488815346601e-06\\
77	2.36000015710683e-06\\
78	4.95487812742119e-07\\
79	9.14234002029855e-07\\
80	1.74455897336209e-06\\
81	1.93944688650464e-06\\
82	1.54827458895192e-06\\
83	6.89459270982254e-07\\
84	4.72756577405385e-07\\
85	1.7508941776356e-06\\
86	2.97253231724449e-06\\
87	4.01209547210447e-06\\
88	4.8049935982902e-06\\
89	5.26437994476884e-06\\
90	5.48834255955852e-06\\
91	5.59329244514354e-06\\
92	5.66924914273403e-06\\
93	5.7710902349687e-06\\
94	5.92464769256975e-06\\
95	5.89651744123572e-06\\
96	5.85703965916631e-06\\
97	5.932014271905e-06\\
98	6.16976378564355e-06\\
99	6.46832468876365e-06\\
100	6.86049532997845e-06\\
101	7.30545071401037e-06\\
102	7.76531012235387e-06\\
103	8.20061497231166e-06\\
104	8.51345855446776e-06\\
105	8.70064237046882e-06\\
106	8.78874490311491e-06\\
107	8.80134124075713e-06\\
108	8.75691708696405e-06\\
109	8.67071454852247e-06\\
110	8.55577150097545e-06\\
111	8.42246921398636e-06\\
112	8.27781611893296e-06\\
113	8.12539712383847e-06\\
114	7.96602595983052e-06\\
115	7.79872041741566e-06\\
116	7.62170325471333e-06\\
117	7.43331899354192e-06\\
118	7.23281434088664e-06\\
119	7.02288439518358e-06\\
120	6.80273961357544e-06\\
121	6.57727806921676e-06\\
122	6.35197748384986e-06\\
123	6.13256012501999e-06\\
124	5.91294002205787e-06\\
125	5.71033605437608e-06\\
126	5.53206072761731e-06\\
127	5.37879825410377e-06\\
128	5.24859165858e-06\\
129	5.13870984277139e-06\\
130	5.04570080529527e-06\\
131	4.965162667913e-06\\
132	4.89202179822061e-06\\
133	4.82130053065018e-06\\
134	4.74891572142724e-06\\
135	4.67214866061404e-06\\
136	4.58973532858377e-06\\
137	4.50175217235008e-06\\
138	4.40979809329233e-06\\
139	4.31646432806371e-06\\
140	4.22431798625597e-06\\
141	4.13524507373014e-06\\
142	4.05023957854994e-06\\
143	3.96950034338341e-06\\
144	3.89265563153877e-06\\
145	3.8189946579897e-06\\
146	3.74765348873634e-06\\
147	3.67774436525487e-06\\
148	3.60843785296178e-06\\
149	3.53901604907385e-06\\
150	3.4689143192778e-06\\
151	3.39775951492538e-06\\
152	3.32540027100144e-06\\
153	3.2519179377433e-06\\
154	3.17760895379108e-06\\
155	3.10293851032116e-06\\
156	3.02847505990762e-06\\
157	2.95078358230998e-06\\
158	2.87258432863594e-06\\
159	2.79558250210199e-06\\
160	2.72129581996641e-06\\
161	2.65088641538021e-06\\
162	2.58513981029468e-06\\
163	2.52446405093511e-06\\
164	2.468887221602e-06\\
165	2.41808433542115e-06\\
166	2.37145294861452e-06\\
167	2.32822564368625e-06\\
168	2.28759059812435e-06\\
169	2.24879367914828e-06\\
170	2.21120706970016e-06\\
171	2.17436122574959e-06\\
172	2.13794527321315e-06\\
173	2.1017854192739e-06\\
174	2.06581210395688e-06\\
175	2.03002516237834e-06\\
176	1.99446326787974e-06\\
177	1.95918066312178e-06\\
178	1.92423166960227e-06\\
179	1.88966205035522e-06\\
180	1.85550575943719e-06\\
181	1.82178551772199e-06\\
182	1.78851570710545e-06\\
183	1.75570619135364e-06\\
184	1.72336588908154e-06\\
185	1.69150527068191e-06\\
186	1.6601373837655e-06\\
187	1.62927744858099e-06\\
188	1.59894141204056e-06\\
189	1.56914405180508e-06\\
190	1.53989725566565e-06\\
191	1.51120898659891e-06\\
192	1.4830832231038e-06\\
193	1.45552090127007e-06\\
194	1.42852163736214e-06\\
195	1.40208582975233e-06\\
196	1.37621665236183e-06\\
197	1.35092146688782e-06\\
198	1.32621228718464e-06\\
199	1.3021051038075e-06\\
200	1.27861808756589e-06\\
201	1.25576890150011e-06\\
202	1.23357152424959e-06\\
203	1.21203309119255e-06\\
204	1.19115127517576e-06\\
205	1.17091264831282e-06\\
206	1.15129230815209e-06\\
207	1.1322548435222e-06\\
208	1.11375649660284e-06\\
209	1.09574819193506e-06\\
210	1.07817898090719e-06\\
211	1.06099941476687e-06\\
212	1.04416440963821e-06\\
213	1.02763528970519e-06\\
214	1.01138085995423e-06\\
215	9.95377532848896e-07\\
216	9.79608679852959e-07\\
217	9.64063475225943e-07\\
218	9.48735532401226e-07\\
219	9.33621606358237e-07\\
220	9.18720563155943e-07\\
221	9.04032720373642e-07\\
222	8.89559563958982e-07\\
223	8.7530376702543e-07\\
224	8.61269385842196e-07\\
225	8.47462091895998e-07\\
226	8.33889313480926e-07\\
227	8.20560194776318e-07\\
228	8.0748532761514e-07\\
229	7.94676255306236e-07\\
230	7.82144787842692e-07\\
231	7.69902191850164e-07\\
232	7.57958332768711e-07\\
233	7.46320845648046e-07\\
234	7.34994403922551e-07\\
235	7.23980140540127e-07\\
236	7.13275260286195e-07\\
237	7.02872864594833e-07\\
238	6.92761996189291e-07\\
239	6.82927896383106e-07\\
240	6.7335245730691e-07\\
241	6.64014841840477e-07\\
242	6.54892236291033e-07\\
243	6.45960695035315e-07\\
244	6.37196032524795e-07\\
245	6.28574715594472e-07\\
246	6.20074709725173e-07\\
247	6.11676235137519e-07\\
248	6.03362394368916e-07\\
249	5.95119640277655e-07\\
250	5.86938064099825e-07\\
251	5.78811493561794e-07\\
252	5.70737404522945e-07\\
253	5.62716660362089e-07\\
254	5.54753105110224e-07\\
255	5.46853044082127e-07\\
256	5.39024652251516e-07\\
257	5.31277352220846e-07\\
258	5.2362120320313e-07\\
259	5.16066337779772e-07\\
260	5.08622476066978e-07\\
261	5.01298538516798e-07\\
262	4.9410236765534e-07\\
263	4.87040560264752e-07\\
264	4.80118401515774e-07\\
265	4.73339885473899e-07\\
266	4.66707801381923e-07\\
267	4.60223861954018e-07\\
268	4.53888849937314e-07\\
269	4.4770276130205e-07\\
270	4.41664927270692e-07\\
271	4.35774102620565e-07\\
272	4.30028513986359e-07\\
273	4.24425867715829e-07\\
274	4.18963322508861e-07\\
275	4.13637436521425e-07\\
276	4.08444101849398e-07\\
277	4.03378480789626e-07\\
278	3.98434958239977e-07\\
279	3.93607123069274e-07\\
280	3.88887788375404e-07\\
281	3.84269057059593e-07\\
282	3.79742434824561e-07\\
283	3.75298987945888e-07\\
284	3.70929540355683e-07\\
285	3.66624899699602e-07\\
286	3.6237610067779e-07\\
287	3.5817465217098e-07\\
288	3.54012774187243e-07\\
289	3.49883611625891e-07\\
290	3.45781413534259e-07\\
291	3.4170166875961e-07\\
292	3.37641192178773e-07\\
293	3.33598158304069e-07\\
294	3.29572083139842e-07\\
295	3.25563756871719e-07\\
296	3.21575133542529e-07\\
297	3.17609184936549e-07\\
298	3.13669727707369e-07\\
299	3.09761232776019e-07\\
300	3.05888626158692e-07\\
};
\addlegendentry{Alg.~3 p=1}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
1	0.913566325963014\\
2	0.0750745992815885\\
3	0.122873019792163\\
4	0.100072012321929\\
5	0.0838644412922525\\
6	0.0716734575987896\\
7	0.0622123388962697\\
8	0.0546770836637779\\
9	0.0484497019781569\\
10	0.0431818991772682\\
11	0.0386694164963214\\
12	0.0347214980900658\\
13	0.0312588050818286\\
14	0.0282022564730986\\
15	0.0255175348643806\\
16	0.0231658824508675\\
17	0.0211025492298491\\
18	0.0193053234958801\\
19	0.0177402348654937\\
20	0.0163675502413948\\
21	0.0151551177772797\\
22	0.0140754643339075\\
23	0.0131048004051367\\
24	0.0122245702523333\\
25	0.0114198227704953\\
26	0.0106777316170798\\
27	0.00998865806969374\\
28	0.00934443735887626\\
29	0.00873838947492334\\
30	0.0081657245680786\\
31	0.00762341257212925\\
32	0.00710894387300757\\
33	0.00662056289464825\\
34	0.00615650361191208\\
35	0.00571512356125508\\
36	0.00529487777395459\\
37	0.0048956046985879\\
38	0.00451828405422708\\
39	0.00416321860146818\\
40	0.00383016486593516\\
41	0.00351811021297076\\
42	0.00322596174270682\\
43	0.00295309837662189\\
44	0.00269847811426151\\
45	0.00246098854689282\\
46	0.0022397082794209\\
47	0.00203399806768009\\
48	0.00184307643108387\\
49	0.0016674350480795\\
50	0.0015069321436584\\
51	0.00136107967123285\\
52	0.00122924158934979\\
53	0.00111068653451098\\
54	0.00100469173263469\\
55	0.000910294090567026\\
56	0.000826393771395974\\
57	0.000751970775139613\\
58	0.000686027275878467\\
59	0.000627609966451353\\
60	0.000575815799630229\\
61	0.000529839307813405\\
62	0.000488983279078404\\
63	0.000452653737771857\\
64	0.000420295343312631\\
65	0.000391377518169474\\
66	0.00036541024069733\\
67	0.000341962219839747\\
68	0.000320668776428577\\
69	0.000301230673039487\\
70	0.00028340745184221\\
71	0.000267007571747257\\
72	0.000251874564624022\\
73	0.000237878299718539\\
74	0.000224904798452349\\
75	0.000212851016656425\\
76	0.000201622074441665\\
77	0.000191134113854812\\
78	0.000181317784963231\\
79	0.000172121045797004\\
80	0.00016349818627976\\
81	0.00015540682067171\\
82	0.000147804117992565\\
83	0.000140649265067364\\
84	0.000133905894951626\\
85	0.000127542179064099\\
86	0.000121530451344248\\
87	0.00011584749557363\\
88	0.000110473706537654\\
89	0.000105391742270929\\
90	0.000100585386864969\\
91	9.60389773259542e-05\\
92	9.17373574487968e-05\\
93	8.76661122926831e-05\\
94	8.38118267029574e-05\\
95	8.01622161424476e-05\\
96	7.67065079449849e-05\\
97	7.34349499297762e-05\\
98	7.03380055089306e-05\\
99	6.74065523423731e-05\\
100	6.46318290312689e-05\\
101	6.20056761928035e-05\\
102	5.95195930243285e-05\\
103	5.71651895823642e-05\\
104	5.49341714590817e-05\\
105	5.28184393274195e-05\\
106	5.08102047931946e-05\\
107	4.89020846779721e-05\\
108	4.70871752781517e-05\\
109	4.53591104462329e-05\\
110	4.37120976337583e-05\\
111	4.21409236494317e-05\\
112	4.06409254323954e-05\\
113	3.92079323784343e-05\\
114	3.7838191435228e-05\\
115	3.65282832281537e-05\\
116	3.52750414811549e-05\\
117	3.40754866137664e-05\\
118	3.29267804334522e-05\\
119	3.18262035709097e-05\\
120	3.07711525239559e-05\\
121	2.97591501768031e-05\\
122	2.87878627447157e-05\\
123	2.78551167803799e-05\\
124	2.69589114535477e-05\\
125	2.60974231957338e-05\\
126	2.52690016297671e-05\\
127	2.44721572798283e-05\\
128	2.37055427513436e-05\\
129	2.29679298022426e-05\\
130	2.22581849703384e-05\\
131	2.15752457609526e-05\\
132	2.09180879080133e-05\\
133	2.02857090060059e-05\\
134	1.96771283313794e-05\\
135	1.90913840621204e-05\\
136	1.85275314523777e-05\\
137	1.79846440223931e-05\\
138	1.74618172263394e-05\\
139	1.6958173302252e-05\\
140	1.64728663189576e-05\\
141	1.60050866835036e-05\\
142	1.55540644591525e-05\\
143	1.51190710428644e-05\\
144	1.46994190839576e-05\\
145	1.4294460810943e-05\\
146	1.39035850890935e-05\\
147	1.3526213597877e-05\\
148	1.31617965572258e-05\\
149	1.28098084499545e-05\\
150	1.24697441624862e-05\\
151	1.21411158871343e-05\\
152	1.18234510087653e-05\\
153	1.15162910599926e-05\\
154	1.12191916925132e-05\\
155	1.0931723492957e-05\\
156	1.06534733848793e-05\\
157	1.03840463100691e-05\\
158	1.01230668812131e-05\\
159	9.87018073509826e-06\\
160	9.62505538246953e-06\\
161	9.38738043530438e-06\\
162	9.15686717726898e-06\\
163	8.93324752181037e-06\\
164	8.71627246058163e-06\\
165	8.50571014600517e-06\\
166	8.30134376675947e-06\\
167	8.10296937421313e-06\\
168	7.91039379755866e-06\\
169	7.72343275794174e-06\\
170	7.54190925684149e-06\\
171	7.36565227987904e-06\\
172	7.19449582504104e-06\\
173	7.0282782381869e-06\\
174	6.86684181866459e-06\\
175	6.71003264494062e-06\\
176	6.55770056267376e-06\\
177	6.4096992774855e-06\\
178	6.26588649714835e-06\\
179	6.12612407628697e-06\\
180	5.99027812684273e-06\\
181	5.85821906972425e-06\\
182	5.72982161632825e-06\\
183	5.60496468067322e-06\\
184	5.48353123394196e-06\\
185	5.36540812001458e-06\\
186	5.25048585689643e-06\\
187	5.13865844793335e-06\\
188	5.02982322444969e-06\\
189	4.92388073666285e-06\\
190	4.82073470007855e-06\\
191	4.72029199772607e-06\\
192	4.62246272900976e-06\\
193	4.52716029054889e-06\\
194	4.43430146846672e-06\\
195	4.3438065216268e-06\\
196	4.25559923559939e-06\\
197	4.169606931715e-06\\
198	4.08576042038467e-06\\
199	4.00399389610326e-06\\
200	3.92424477642806e-06\\
201	3.84645349424482e-06\\
202	3.7705632567938e-06\\
203	3.69651978686467e-06\\
204	3.62427106229656e-06\\
205	3.55376706876603e-06\\
206	3.48495957709898e-06\\
207	3.41780195303037e-06\\
208	3.35224900356416e-06\\
209	3.28825685882387e-06\\
210	3.22578288625835e-06\\
211	3.16478563143052e-06\\
212	3.1052247775722e-06\\
213	3.04706111718331e-06\\
214	2.99025652914127e-06\\
215	2.93477395602558e-06\\
216	2.88057737879432e-06\\
217	2.82763178727479e-06\\
218	2.77590314705541e-06\\
219	2.72535836428299e-06\\
220	2.67596525053027e-06\\
221	2.62769249032534e-06\\
222	2.58050961356778e-06\\
223	2.53438697422545e-06\\
224	2.48929573565954e-06\\
225	2.44520786233608e-06\\
226	2.40209611676936e-06\\
227	2.35993405947686e-06\\
228	2.31869604972942e-06\\
229	2.27835724502662e-06\\
230	2.23889359709378e-06\\
231	2.20028184252756e-06\\
232	2.16249948798135e-06\\
233	2.12552478910839e-06\\
234	2.08933672431189e-06\\
235	2.05391496428849e-06\\
236	2.01923983905294e-06\\
237	1.98529230423673e-06\\
238	1.95205390851258e-06\\
239	1.91950676341462e-06\\
240	1.88763351720127e-06\\
241	1.85641733286245e-06\\
242	1.82584187062053e-06\\
243	1.79589127484014e-06\\
244	1.76655016397281e-06\\
245	1.73780362285395e-06\\
246	1.70963719618115e-06\\
247	1.6820368816178e-06\\
248	1.65498912172921e-06\\
249	1.62848079398627e-06\\
250	1.60249919789208e-06\\
251	1.57703203953856e-06\\
252	1.55206741345778e-06\\
253	1.52759378216696e-06\\
254	1.50359995421817e-06\\
255	1.48007506132163e-06\\
256	1.45700853531813e-06\\
257	1.43439008602753e-06\\
258	1.41220968026372e-06\\
259	1.39045752289759e-06\\
260	1.36912403981854e-06\\
261	1.34819986389624e-06\\
262	1.32767582308995e-06\\
263	1.30754293077139e-06\\
264	1.28779237888385e-06\\
265	1.26841553252724e-06\\
266	1.2494039266708e-06\\
267	1.23074926414776e-06\\
268	1.21244341505164e-06\\
269	1.19447841687333e-06\\
270	1.17684647567458e-06\\
271	1.15953996776379e-06\\
272	1.14255144194417e-06\\
273	1.12587362194154e-06\\
274	1.10949940921624e-06\\
275	1.09342188570321e-06\\
276	1.07763431648773e-06\\
277	1.06213015235376e-06\\
278	1.04690303168349e-06\\
279	1.03194678190838e-06\\
280	1.0172554200669e-06\\
281	1.00282315248622e-06\\
282	9.88644373268663e-07\\
283	9.74713661539527e-07\\
284	9.61025777524056e-07\\
285	9.47575657272125e-07\\
286	9.34358406023787e-07\\
287	9.21369290602519e-07\\
288	9.08603730558587e-07\\
289	8.9605728870179e-07\\
290	8.83725660818895e-07\\
291	8.71604665197631e-07\\
292	8.59690231976365e-07\\
293	8.47978392684579e-07\\
294	8.36465270039229e-07\\
295	8.2514706868566e-07\\
296	8.14020066344442e-07\\
297	8.0308060626099e-07\\
298	7.92325090481771e-07\\
299	7.81749974441102e-07\\
300	7.71351762664241e-07\\
};
\addlegendentry{Alg.~4 p=1}

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
1	0.913566325963014\\
2	0.218849328668934\\
3	0.164526163478926\\
4	0.136293259339846\\
5	0.118272896514932\\
6	0.105144856984558\\
7	0.0950674450115387\\
8	0.0869973220630887\\
9	0.0804426128883778\\
10	0.0749376670050576\\
11	0.0703164675955274\\
12	0.0663785652034667\\
13	0.0629521509303361\\
14	0.0599100434822513\\
15	0.0571908266663501\\
16	0.0547592003339716\\
17	0.0525385038801222\\
18	0.0505527037791488\\
19	0.0487383725703733\\
20	0.0470643887293395\\
21	0.0455079940671638\\
22	0.0440611750667397\\
23	0.0427029767284519\\
24	0.0414293553274315\\
25	0.0402364022124906\\
26	0.039105544534946\\
27	0.0380404584795253\\
28	0.0370193897324855\\
29	0.0360606075890395\\
30	0.0351398073391532\\
31	0.0342645470613541\\
32	0.0334291913179092\\
33	0.0326296608777963\\
34	0.0318624689732393\\
35	0.0311274221259974\\
36	0.0304320028598176\\
37	0.0297589031004341\\
38	0.0291057461733799\\
39	0.0284725601869799\\
40	0.0278586789907999\\
41	0.0272649621720755\\
42	0.0266911179566644\\
43	0.026142833895599\\
44	0.0256264431443324\\
45	0.0251293052406446\\
46	0.0246527782893155\\
47	0.024199762846913\\
48	0.0237602975819366\\
49	0.0233344954102251\\
50	0.022920430286561\\
51	0.0225203922669306\\
52	0.0221349316096562\\
53	0.0217629043589791\\
54	0.0214002552826343\\
55	0.0210482320201725\\
56	0.0207064265655474\\
57	0.020373505179071\\
58	0.0200482962701744\\
59	0.0197378258882505\\
60	0.0194379850989262\\
61	0.0191472225925997\\
62	0.0188631091461358\\
63	0.0185852330000455\\
64	0.0183201976151646\\
65	0.0180631192277129\\
66	0.0178117976377762\\
67	0.017569126529139\\
68	0.0173341324055165\\
69	0.0171041235734464\\
70	0.0168788066091593\\
71	0.0166579262352537\\
72	0.0164412512065736\\
73	0.0162293194985498\\
74	0.0160268894371749\\
75	0.0158283379641783\\
76	0.0156334380687221\\
77	0.0154457936700052\\
78	0.0152630358736537\\
79	0.0150847607581311\\
80	0.0149100719365854\\
81	0.0147423148674411\\
82	0.0145817298563686\\
83	0.0144247253177499\\
84	0.0142710803349814\\
85	0.0141207590252336\\
86	0.0139733978033058\\
87	0.0138297529064918\\
88	0.0136901714790784\\
89	0.0135545044585725\\
90	0.0134222108630765\\
91	0.0132937362424712\\
92	0.0131690279456912\\
93	0.0130479798770777\\
94	0.0129300606019156\\
95	0.0128158540124646\\
96	0.0127039108173796\\
97	0.0125943867772219\\
98	0.0124869687015834\\
99	0.012381598552422\\
100	0.012277968674936\\
101	0.0121759911533445\\
102	0.0120755878007667\\
103	0.0119766883451338\\
104	0.0118792290706958\\
105	0.0117831517819478\\
106	0.0116884029283188\\
107	0.0115949329612297\\
108	0.0115026959004129\\
109	0.0114116489160023\\
110	0.0113217519812145\\
111	0.0112329675813254\\
112	0.0111452604668861\\
113	0.0110600841984389\\
114	0.0109767540720533\\
115	0.0108945594220177\\
116	0.0108134455077223\\
117	0.0107333638437993\\
118	0.0106542710075624\\
119	0.0105761277415092\\
120	0.0104990820839493\\
121	0.0104231634856457\\
122	0.0103481288986254\\
123	0.0102739456561617\\
124	0.0102005840223351\\
125	0.010128016714779\\
126	0.0100562185347742\\
127	0.0099851660763215\\
128	0.0099148374940169\\
129	0.00984521231525924\\
130	0.00977627128629096\\
131	0.00970799624438833\\
132	0.00964036976641301\\
133	0.00957337465304855\\
134	0.00950699448104827\\
135	0.00944121372496396\\
136	0.00937601767452148\\
137	0.00931139236376854\\
138	0.00924732450966276\\
139	0.00918380145833862\\
140	0.00912081113772177\\
141	0.00905834148688929\\
142	0.0089963803667029\\
143	0.00893491628413295\\
144	0.00887393837397639\\
145	0.00881343633871353\\
146	0.00875340039706607\\
147	0.00869382123956708\\
148	0.00863474242056612\\
149	0.00857611260191041\\
150	0.00851791992186845\\
151	0.00846015630876078\\
152	0.00840281407361892\\
153	0.00834588587160338\\
154	0.00828936467025498\\
155	0.00823324372292492\\
156	0.00817751654619268\\
157	0.0081221769003993\\
158	0.00806721877265978\\
159	0.00801263636186824\\
160	0.00795842406534269\\
161	0.00790457646682686\\
162	0.00785113487935141\\
163	0.00779822869706915\\
164	0.00774568231831387\\
165	0.00769348890763319\\
166	0.00764164222446696\\
167	0.00759013646343018\\
168	0.00753896600730809\\
169	0.00748812549638532\\
170	0.00743760987674663\\
171	0.0073874143491599\\
172	0.00733753432711926\\
173	0.00728796540540948\\
174	0.00723870334585444\\
175	0.00718974400944098\\
176	0.0071410833558014\\
177	0.00709271748595321\\
178	0.00704464257921422\\
179	0.00699698030022109\\
180	0.00694970227348056\\
181	0.00690273248425262\\
182	0.00685606617069373\\
183	0.00680969887824182\\
184	0.00676362639698912\\
185	0.00671845949561869\\
186	0.00667384463696557\\
187	0.0066295828585692\\
188	0.00658566041351238\\
189	0.00654206586072375\\
190	0.00649878943723015\\
191	0.00645582262895556\\
192	0.00641315789387588\\
193	0.00637078843087389\\
194	0.00632870796413904\\
195	0.00628691074169271\\
196	0.00624539140846602\\
197	0.00620414494387977\\
198	0.00616316661368544\\
199	0.00612245193215191\\
200	0.00608199663188481\\
201	0.00604179663935963\\
202	0.00600198841850371\\
203	0.00596260913716559\\
204	0.00592349602180997\\
205	0.0058846423475801\\
206	0.00584604216265884\\
207	0.00580769011518053\\
208	0.00576958132870889\\
209	0.0057317113111207\\
210	0.00569407588677062\\
211	0.0056566711451085\\
212	0.00561949340108799\\
213	0.00558253916415431\\
214	0.00554580511356518\\
215	0.00550928807845869\\
216	0.00547298502153064\\
217	0.00543689302549522\\
218	0.00540100928172452\\
219	0.005365570025313\\
220	0.00533037530409505\\
221	0.00529541874942721\\
222	0.0052608589219534\\
223	0.00522653891446815\\
224	0.00519245222313654\\
225	0.00515859316588771\\
226	0.00512495668578705\\
227	0.00509153813025722\\
228	0.0050583332125575\\
229	0.00502533800430396\\
230	0.00499254887249546\\
231	0.00495996243135236\\
232	0.0049275940229089\\
233	0.00489543007845797\\
234	0.00486346035314751\\
235	0.0048316819305356\\
236	0.0048000920665313\\
237	0.00476868816339802\\
238	0.00473746774966943\\
239	0.00470644729811063\\
240	0.00467563706578421\\
241	0.00464500732092079\\
242	0.00461455533983861\\
243	0.00458427857674522\\
244	0.00455417463160265\\
245	0.00452424122651454\\
246	0.00449447618800341\\
247	0.00446487743341485\\
248	0.00443544296027257\\
249	0.0044061708377768\\
250	0.00437705919988791\\
251	0.00434810623960717\\
252	0.00431931020417409\\
253	0.00429066939097815\\
254	0.00426218214403866\\
255	0.00423384685093924\\
256	0.00420566194013366\\
257	0.00417762587855912\\
258	0.00414973716950456\\
259	0.00412199435069511\\
260	0.00409439599252459\\
261	0.00406694069433792\\
262	0.00403962708337736\\
263	0.00401245381556021\\
264	0.00398541957420796\\
265	0.00395852306887999\\
266	0.00393176303429771\\
267	0.00390513822934719\\
268	0.00387864743615379\\
269	0.00385228945921743\\
270	0.00382606312460631\\
271	0.00379996727920075\\
272	0.00377400074657173\\
273	0.00374816833024269\\
274	0.00372249880943798\\
275	0.00369699960424067\\
276	0.00367163207176097\\
277	0.00364639394956505\\
278	0.00362128321418011\\
279	0.0035962980255652\\
280	0.00357162481667142\\
281	0.00354717473076275\\
282	0.00352286873430736\\
283	0.00349870328364152\\
284	0.0034746752460502\\
285	0.00345078181638488\\
286	0.00342702045475737\\
287	0.00340338883925828\\
288	0.00337988482953618\\
289	0.00335650752202595\\
290	0.00333329268739188\\
291	0.00331020170374186\\
292	0.00328723226902789\\
293	0.00326438229701933\\
294	0.00324164986292093\\
295	0.00321903319930841\\
296	0.00319653067092888\\
297	0.00317414075216518\\
298	0.00315186200970822\\
299	0.00312969308904927\\
300	0.00310763270380455\\
};
\addlegendentry{proj. grad.}

\addplot [color=mycolor4,thick]
  table[row sep=crcr]{%
1	0.913566325963014\\
2	0.218849328668934\\
3	0.164526163478926\\
4	0.130128048966431\\
5	0.106156352218396\\
6	0.0882711572545895\\
7	0.0746802846502666\\
8	0.0643235543752128\\
9	0.0561687259690167\\
10	0.0495858106906956\\
11	0.044140417908484\\
12	0.0394540445523935\\
13	0.0353943377265585\\
14	0.0318572879764421\\
15	0.0287013667792849\\
16	0.025849195310961\\
17	0.0233636771392012\\
18	0.0211548861742355\\
19	0.0192377649907493\\
20	0.0176044845494303\\
21	0.0161300858341509\\
22	0.0148421947533479\\
23	0.0137760917072895\\
24	0.012852954129331\\
25	0.0120370133821781\\
26	0.0112924440214385\\
27	0.0106222458087275\\
28	0.0100100868420507\\
29	0.00943408788235371\\
30	0.00888100758323779\\
31	0.0083420023806542\\
32	0.00782006817299993\\
33	0.00731261606345786\\
34	0.00682953865959297\\
35	0.00636710629762098\\
36	0.00592100987684578\\
37	0.00549071379014898\\
38	0.00507243932628344\\
39	0.00468186747560619\\
40	0.00431079480161154\\
41	0.00396197795050381\\
42	0.00363257740075622\\
43	0.00331888600716976\\
44	0.00301782211598623\\
45	0.00272715358616293\\
46	0.00244548234999158\\
47	0.00217335544460191\\
48	0.00192461249251542\\
49	0.00171923624182981\\
50	0.00154297012150522\\
51	0.00138453347243623\\
52	0.00123853248322875\\
53	0.0011011971244014\\
54	0.000974245019941286\\
55	0.000855206423029223\\
56	0.00074276180821148\\
57	0.00063611625317959\\
58	0.000534107396909836\\
59	0.000438513539178807\\
60	0.000352198472519575\\
61	0.000274113795892761\\
62	0.000210383898415651\\
63	0.000164612537699897\\
64	0.000139643326184938\\
65	0.000129070148457276\\
66	0.000124702752706162\\
67	0.000125111559833543\\
68	0.000128617315586844\\
69	0.000134619832347914\\
70	0.00014185949437171\\
71	0.000151384882515052\\
72	0.000159188491970724\\
73	0.000164788749032381\\
74	0.00016717775513225\\
75	0.000165878297266977\\
76	0.000162661211281061\\
77	0.000158781261981374\\
78	0.000154989082155129\\
79	0.000150860668789604\\
80	0.000146394515641961\\
81	0.000141460560462038\\
82	0.000136087055034734\\
83	0.000130086287245079\\
84	0.000123852023444196\\
85	0.000117190184965547\\
86	0.000110079276162614\\
87	0.000102614468179913\\
88	9.52454866111237e-05\\
89	8.81427235792428e-05\\
90	8.16144938376399e-05\\
91	7.64489949488488e-05\\
92	7.20835363341192e-05\\
93	6.84261674153011e-05\\
94	6.53623741583443e-05\\
95	6.27625648873644e-05\\
96	6.04929489442735e-05\\
97	5.84271638220972e-05\\
98	5.64555141065e-05\\
99	5.44984089218331e-05\\
100	5.27390441028988e-05\\
101	5.11189168254274e-05\\
102	4.9559024162097e-05\\
103	4.82099364876552e-05\\
104	4.67322484790263e-05\\
105	4.50079944284525e-05\\
106	4.29831805594397e-05\\
107	4.06785265493299e-05\\
108	3.819368585933e-05\\
109	3.55330342996594e-05\\
110	3.27546183546343e-05\\
111	2.99516796624724e-05\\
112	2.71986543553641e-05\\
113	2.45279382125327e-05\\
114	2.19363150569469e-05\\
115	1.9431884844736e-05\\
116	1.70657782052989e-05\\
117	1.48839010340506e-05\\
118	1.30108780750805e-05\\
119	1.13763533329068e-05\\
120	1.00081608437521e-05\\
121	8.95574850952926e-06\\
122	8.16481240378981e-06\\
123	7.66037025362858e-06\\
124	7.38267456518258e-06\\
125	7.30603700232427e-06\\
126	7.41526481522464e-06\\
127	7.64132406679864e-06\\
128	7.94254715189274e-06\\
129	8.35088879347443e-06\\
130	8.86870510770008e-06\\
131	9.31295242550482e-06\\
132	9.68005852002018e-06\\
133	9.95423973030457e-06\\
134	1.00958711300872e-05\\
135	1.00903647767391e-05\\
136	9.94073583346616e-06\\
137	9.66446075117977e-06\\
138	9.27405968373894e-06\\
139	8.82148975061246e-06\\
140	8.34444751415808e-06\\
141	7.87683415837646e-06\\
142	7.44531648951084e-06\\
143	7.06792743419143e-06\\
144	6.75463907780054e-06\\
145	6.50906464364723e-06\\
146	6.33022170057167e-06\\
147	6.21350425189255e-06\\
148	6.15066786814784e-06\\
149	6.13054271453393e-06\\
150	6.14000019821901e-06\\
151	6.16531835717464e-06\\
152	6.19325668300454e-06\\
153	6.21110270847616e-06\\
154	6.20766161100929e-06\\
155	6.17418762902892e-06\\
156	6.10475727038946e-06\\
157	5.99630957515054e-06\\
158	5.8485598522914e-06\\
159	5.66384755332997e-06\\
160	5.4468562837558e-06\\
161	5.20412806964948e-06\\
162	4.94337094452887e-06\\
163	4.67736702598233e-06\\
164	4.41977735484312e-06\\
165	4.17482054092776e-06\\
166	3.94826582268866e-06\\
167	3.74336815480575e-06\\
168	3.56096191228648e-06\\
169	3.39979973587243e-06\\
170	3.25701711029885e-06\\
171	3.12860232902848e-06\\
172	3.00997879699831e-06\\
173	2.89659902641577e-06\\
174	2.78443755892532e-06\\
175	2.67033291850762e-06\\
176	2.55022926852998e-06\\
177	2.42609050381259e-06\\
178	2.29712956533509e-06\\
179	2.16323932065565e-06\\
180	2.02533757344674e-06\\
181	1.89249410269873e-06\\
182	1.79020826171234e-06\\
183	1.71333498698387e-06\\
184	1.65241246766722e-06\\
185	1.60090234753007e-06\\
186	1.55362598049102e-06\\
187	1.50750574261661e-06\\
188	1.46139886997906e-06\\
189	1.41770270794227e-06\\
190	1.37773233828756e-06\\
191	1.34228522948986e-06\\
192	1.31241665202002e-06\\
193	1.288858813237e-06\\
194	1.2720292843528e-06\\
195	1.26202199031943e-06\\
196	1.2585804835619e-06\\
197	1.26108647078346e-06\\
198	1.26859349783553e-06\\
199	1.27991363181503e-06\\
200	1.29374259274541e-06\\
201	1.30879621589031e-06\\
202	1.32392963193752e-06\\
203	1.33821694249005e-06\\
204	1.35097979019842e-06\\
205	1.36176536334395e-06\\
206	1.37028578581656e-06\\
207	1.3763391501281e-06\\
208	1.37973547528151e-06\\
209	1.38024761856415e-06\\
210	1.3775985866181e-06\\
211	1.37148553457176e-06\\
212	1.36163048632121e-06\\
213	1.34700640303832e-06\\
214	1.32820651578373e-06\\
215	1.30589305073325e-06\\
216	1.27979893861738e-06\\
217	1.25005936455966e-06\\
218	1.21713945392364e-06\\
219	1.18166245990144e-06\\
220	1.14424996249668e-06\\
221	1.1054377306724e-06\\
222	1.0656687039123e-06\\
223	1.02532526296585e-06\\
224	9.84758769356255e-07\\
225	9.44294608506979e-07\\
226	9.04215820012391e-07\\
227	8.64742411214696e-07\\
228	8.26013529733535e-07\\
229	7.88081803025122e-07\\
230	7.50939715598621e-07\\
231	7.14555888339449e-07\\
232	6.78912762872713e-07\\
233	6.44039389454537e-07\\
234	6.10035871109749e-07\\
235	5.77088021850095e-07\\
236	5.45471634074042e-07\\
237	5.15545965284678e-07\\
238	4.87736424786139e-07\\
239	4.62507341853977e-07\\
240	4.40326989797207e-07\\
241	4.21628280861813e-07\\
242	4.06769270762213e-07\\
243	3.95997624858847e-07\\
244	3.89422564347174e-07\\
245	3.86996774803111e-07\\
246	3.88509595594493e-07\\
247	3.93591705088146e-07\\
248	4.01730574623067e-07\\
249	4.12295213159455e-07\\
250	4.24568168008038e-07\\
251	4.37782384257908e-07\\
252	4.51160362387702e-07\\
253	4.63953075575084e-07\\
254	4.75476282150653e-07\\
255	4.85142171262332e-07\\
256	4.92484647436273e-07\\
257	4.9717699169595e-07\\
258	4.99041095506497e-07\\
259	4.98047961730759e-07\\
260	4.94309686111145e-07\\
261	4.8806366125323e-07\\
262	4.79650245457583e-07\\
263	4.69485571803589e-07\\
264	4.58031483944847e-07\\
265	4.45764743537552e-07\\
266	4.33147627580503e-07\\
267	4.20601828632176e-07\\
268	4.08487208318313e-07\\
269	3.97086473486429e-07\\
270	3.8659631148262e-07\\
271	3.77124979383803e-07\\
272	3.68695288604191e-07\\
273	3.61248626792703e-07\\
274	3.54658936579932e-07\\
275	3.48752524630125e-07\\
276	3.43328167448816e-07\\
277	3.38175782555079e-07\\
278	3.33092705673797e-07\\
279	3.27897154344357e-07\\
280	3.22438724107039e-07\\
281	3.16605845167642e-07\\
282	3.10330150247312e-07\\
283	3.03587751831688e-07\\
284	2.96397550037485e-07\\
285	2.88816863123348e-07\\
286	2.80934861208483e-07\\
287	2.72864445569759e-07\\
288	2.64733307599359e-07\\
289	2.56674915775738e-07\\
290	2.48820102756973e-07\\
291	2.41289782330727e-07\\
292	2.3418913801948e-07\\
293	2.27603430822884e-07\\
294	2.21595400106724e-07\\
295	2.16204106297767e-07\\
296	2.1144499721612e-07\\
297	2.07310962481791e-07\\
298	2.03774169389888e-07\\
299	2.00788518010114e-07\\
300	1.98292594735631e-07\\
};
\addlegendentry{acc. proj. grad.}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1\\
2	0.25\\
3	0.111111111111111\\
4	0.0625\\
5	0.04\\
6	0.0277777777777778\\
7	0.0204081632653061\\
8	0.015625\\
9	0.0123456790123457\\
10	0.01\\
11	0.00826446280991736\\
12	0.00694444444444444\\
13	0.00591715976331361\\
14	0.00510204081632653\\
15	0.00444444444444444\\
16	0.00390625\\
17	0.00346020761245675\\
18	0.00308641975308642\\
19	0.00277008310249307\\
20	0.0025\\
21	0.00226757369614512\\
22	0.00206611570247934\\
23	0.00189035916824197\\
24	0.00173611111111111\\
25	0.0016\\
26	0.0014792899408284\\
27	0.00137174211248285\\
28	0.00127551020408163\\
29	0.00118906064209275\\
30	0.00111111111111111\\
31	0.00104058272632674\\
32	0.0009765625\\
33	0.000918273645546373\\
34	0.000865051903114187\\
35	0.000816326530612245\\
36	0.000771604938271605\\
37	0.000730460189919649\\
38	0.000692520775623269\\
39	0.000657462195923734\\
40	0.000625\\
41	0.000594883997620464\\
42	0.000566893424036281\\
43	0.000540832882639265\\
44	0.000516528925619835\\
45	0.000493827160493827\\
46	0.000472589792060492\\
47	0.000452693526482571\\
48	0.000434027777777778\\
49	0.00041649312786339\\
50	0.0004\\
51	0.000384467512495194\\
52	0.000369822485207101\\
53	0.000355998576005696\\
54	0.000342935528120713\\
55	0.000330578512396694\\
56	0.000318877551020408\\
57	0.000307787011388119\\
58	0.000297265160523187\\
59	0.000287273771904625\\
60	0.000277777777777778\\
61	0.000268744961031981\\
62	0.000260145681581686\\
63	0.000251952632905014\\
64	0.000244140625\\
65	0.000236686390532544\\
66	0.000229568411386593\\
67	0.000222766763198931\\
68	0.000216262975778547\\
69	0.000210039907582441\\
70	0.000204081632653061\\
71	0.000198373338623289\\
72	0.000192901234567901\\
73	0.000187652467629949\\
74	0.000182615047479912\\
75	0.000177777777777778\\
76	0.000173130193905817\\
77	0.000168662506324844\\
78	0.000164365548980934\\
79	0.000160230732254446\\
80	0.00015625\\
81	0.000152415790275873\\
82	0.000148720999405116\\
83	0.000145158949049209\\
84	0.00014172335600907\\
85	0.00013840830449827\\
86	0.000135208220659816\\
87	0.000132117849121416\\
88	0.000129132231404959\\
89	0.000126246686024492\\
90	0.000123456790123457\\
91	0.000120758362516604\\
92	0.000118147448015123\\
93	0.000115620302925194\\
94	0.000113173381620643\\
95	0.000110803324099723\\
96	0.000108506944444444\\
97	0.000106281220108407\\
98	0.000104123281965848\\
99	0.000102030405060708\\
100	0.0001\\
101	9.80296049406921e-05\\
102	9.61168781237985e-05\\
103	9.42595909133754e-05\\
104	9.24556213017751e-05\\
105	9.0702947845805e-05\\
106	8.8999644001424e-05\\
107	8.73438728273212e-05\\
108	8.57338820301783e-05\\
109	8.4167999326656e-05\\
110	8.26446280991736e-05\\
111	8.11622433244055e-05\\
112	7.9719387755102e-05\\
113	7.83146683373796e-05\\
114	7.69467528470299e-05\\
115	7.56143667296786e-05\\
116	7.43162901307967e-05\\
117	7.30513551026372e-05\\
118	7.18184429761563e-05\\
119	7.06164818868724e-05\\
120	6.94444444444444e-05\\
121	6.83013455365071e-05\\
122	6.71862402579952e-05\\
123	6.60982219578293e-05\\
124	6.50364203954214e-05\\
125	6.4e-05\\
126	6.29881582262535e-05\\
127	6.2000124000248e-05\\
128	6.103515625e-05\\
129	6.00925425154738e-05\\
130	5.91715976331361e-05\\
131	5.82716624905309e-05\\
132	5.73921028466483e-05\\
133	5.65323082141444e-05\\
134	5.56916907997327e-05\\
135	5.48696844993141e-05\\
136	5.40657439446367e-05\\
137	5.32793435984869e-05\\
138	5.25099768956102e-05\\
139	5.17571554267377e-05\\
140	5.10204081632653e-05\\
141	5.02992807202857e-05\\
142	4.95933346558223e-05\\
143	4.89021468042447e-05\\
144	4.82253086419753e-05\\
145	4.75624256837099e-05\\
146	4.69131169074873e-05\\
147	4.62770142070434e-05\\
148	4.56537618699781e-05\\
149	4.50430160803567e-05\\
150	4.44444444444444e-05\\
151	4.38577255383536e-05\\
152	4.32825484764543e-05\\
153	4.2718612499466e-05\\
154	4.2165626581211e-05\\
155	4.16233090530697e-05\\
156	4.10913872452334e-05\\
157	4.05695971439004e-05\\
158	4.00576830636116e-05\\
159	3.95553973339662e-05\\
160	3.90625e-05\\
161	3.85787585355503e-05\\
162	3.81039475689681e-05\\
163	3.76378486205728e-05\\
164	3.7180249851279e-05\\
165	3.67309458218549e-05\\
166	3.62897372623022e-05\\
167	3.58564308508731e-05\\
168	3.54308390022676e-05\\
169	3.50127796645776e-05\\
170	3.46020761245675e-05\\
171	3.41985568209022e-05\\
172	3.3802055164954e-05\\
173	3.34124093688396e-05\\
174	3.30294622803541e-05\\
175	3.26530612244898e-05\\
176	3.22830578512397e-05\\
177	3.19193079894028e-05\\
178	3.1561671506123e-05\\
179	3.12100121719047e-05\\
180	3.08641975308642e-05\\
181	3.05240987759836e-05\\
182	3.01895906291511e-05\\
183	2.98605512257756e-05\\
184	2.95368620037807e-05\\
185	2.9218407596786e-05\\
186	2.89050757312984e-05\\
187	2.85967571277417e-05\\
188	2.82933454051607e-05\\
189	2.7994736989446e-05\\
190	2.77008310249307e-05\\
191	2.7411529289219e-05\\
192	2.71267361111111e-05\\
193	2.68463582914978e-05\\
194	2.65703050271017e-05\\
195	2.62984878369494e-05\\
196	2.60308204914619e-05\\
197	2.57672189440594e-05\\
198	2.5507601265177e-05\\
199	2.52518875785965e-05\\
200	2.5e-05\\
201	2.4751862577659e-05\\
202	2.4507401235173e-05\\
203	2.42665437161785e-05\\
204	2.40292195309496e-05\\
205	2.37953599048186e-05\\
206	2.35648977283439e-05\\
207	2.33377675091601e-05\\
208	2.31139053254438e-05\\
209	2.28932487809345e-05\\
210	2.26757369614512e-05\\
211	2.24613103928483e-05\\
212	2.2249911000356e-05\\
213	2.20414820692543e-05\\
214	2.18359682068303e-05\\
215	2.16333153055706e-05\\
216	2.14334705075446e-05\\
217	2.12363821699335e-05\\
218	2.1041999831664e-05\\
219	2.08502741811055e-05\\
220	2.06611570247934e-05\\
221	2.04746012571405e-05\\
222	2.02905608311014e-05\\
223	2.01089907297553e-05\\
224	1.99298469387755e-05\\
225	1.97530864197531e-05\\
226	1.95786670843449e-05\\
227	1.94065477692173e-05\\
228	1.92366882117575e-05\\
229	1.9069049026525e-05\\
230	1.89035916824197e-05\\
231	1.87402784805382e-05\\
232	1.85790725326992e-05\\
233	1.84199377406104e-05\\
234	1.82628387756593e-05\\
235	1.81077410593029e-05\\
236	1.79546107440391e-05\\
237	1.78034146949385e-05\\
238	1.76541204717181e-05\\
239	1.75066963113391e-05\\
240	1.73611111111111e-05\\
241	1.72173344122863e-05\\
242	1.70753363841268e-05\\
243	1.69350878084303e-05\\
244	1.67965600644988e-05\\
245	1.66597251145356e-05\\
246	1.65245554894573e-05\\
247	1.6391024275107e-05\\
248	1.62591050988554e-05\\
249	1.61287721165788e-05\\
250	1.6e-05\\
251	1.58727639243822e-05\\
252	1.57470395565634e-05\\
253	1.5622803043322e-05\\
254	1.5500031000062e-05\\
255	1.53787004998078e-05\\
256	1.52587890625e-05\\
257	1.51402746445821e-05\\
258	1.50231356288685e-05\\
259	1.49073508146867e-05\\
260	1.4792899408284e-05\\
261	1.46797610134907e-05\\
262	1.45679156226327e-05\\
263	1.44573436076855e-05\\
264	1.43480257116621e-05\\
265	1.42399430402278e-05\\
266	1.41330770535361e-05\\
267	1.40274095582769e-05\\
268	1.39229226999332e-05\\
269	1.38195989552383e-05\\
270	1.37174211248285e-05\\
271	1.36163723260849e-05\\
272	1.35164359861592e-05\\
273	1.34175958351783e-05\\
274	1.33198358996217e-05\\
275	1.32231404958678e-05\\
276	1.31274942239025e-05\\
277	1.30328819611881e-05\\
278	1.29392888566844e-05\\
279	1.28467003250215e-05\\
280	1.27551020408163e-05\\
281	1.26644799331315e-05\\
282	1.25748201800714e-05\\
283	1.24861092035111e-05\\
284	1.23983336639556e-05\\
285	1.23114804555248e-05\\
286	1.22255367010612e-05\\
287	1.21404897473564e-05\\
288	1.20563271604938e-05\\
289	1.19730367213036e-05\\
290	1.18906064209275e-05\\
291	1.18090244564896e-05\\
292	1.17282792268718e-05\\
293	1.16483593285886e-05\\
294	1.15692535517608e-05\\
295	1.1490950876185e-05\\
296	1.14134404674945e-05\\
297	1.1336711673412e-05\\
298	1.12607540200892e-05\\
299	1.11855572085323e-05\\
300	1.11111111111111e-05\\
};
\addlegendentry{$1/k^2$}

\end{axis}
\end{tikzpicture}%

==> media/resultCompressedSensingObjp0p8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
xlabel near ticks,
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|f(x_k)-f^*|$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
1	0.907539205035436\\
2	0.39358260897427\\
3	0.273658428962888\\
4	0.231988532710047\\
5	0.206436181192681\\
6	0.186707561750578\\
7	0.0746038801158262\\
8	0.0432349983636522\\
9	0.0399302526489924\\
10	0.0438195146097832\\
11	0.0487853359492036\\
12	0.0525663410443774\\
13	0.056249649516309\\
14	0.0577372197070251\\
15	0.0578229057693443\\
16	0.0560871700865482\\
17	0.0541499882918061\\
18	0.0518774089812703\\
19	0.0488273901170744\\
20	0.0463875678589874\\
21	0.0438867315862696\\
22	0.0413030991685769\\
23	0.0393239021904826\\
24	0.0377126852511874\\
25	0.0111312341716577\\
26	0.00135667629009871\\
27	0.00287241367923921\\
28	0.00479766442805892\\
29	0.00544607873913305\\
30	0.00563409737155958\\
31	0.00556789947615059\\
32	0.00549184861116458\\
33	0.00549412675441599\\
34	0.00538355726486405\\
35	0.00521517621177638\\
36	0.00492558635751668\\
37	0.00451616797626633\\
38	0.00404880707416481\\
39	0.00365722333294892\\
40	0.00326309872024632\\
41	0.00281817641597902\\
42	0.00227099630457739\\
43	0.0018579577130907\\
44	0.00155521658313714\\
45	0.00126561959179192\\
46	0.00104634504425339\\
47	0.000868153872331219\\
48	0.000632021847357086\\
49	0.000432381504019457\\
50	0.00030899230239264\\
51	0.000277677546238654\\
52	0.000291076502823624\\
53	0.000452650066424049\\
54	0.000584174824320443\\
55	0.000916959829247756\\
56	0.00104852562329753\\
57	0.0012571072237414\\
58	0.00146733755518917\\
59	0.00165299803069797\\
60	0.00183517080433769\\
61	0.00204575339432804\\
62	0.00230377387397724\\
63	0.0025211927639207\\
64	0.00275245779159193\\
65	0.00299922235081431\\
66	0.00327855643593926\\
67	0.00350444844158906\\
68	0.00367637122476344\\
69	0.00384716185844627\\
70	0.00399243141568333\\
71	0.00414798750795041\\
72	0.00421133228037666\\
73	0.00426715763233682\\
74	0.00430204882837162\\
75	0.0043592387664194\\
76	0.00437318136918318\\
77	0.00441177045629346\\
78	0.00448034444164327\\
79	0.00456540538054783\\
80	0.0046951835928063\\
81	0.00478477315783837\\
82	0.00495177648238584\\
83	0.00505553698840233\\
84	0.00508082074843768\\
85	0.00515707752909601\\
86	0.0051637552993853\\
87	0.00518796590145539\\
88	0.00516870804045372\\
89	0.0051306126138148\\
90	0.00507532145566566\\
91	0.0050050225246564\\
92	0.00492500434454933\\
93	0.00484958747828276\\
94	0.00476247377130546\\
95	0.00467524190954721\\
96	0.00459536038001858\\
97	0.00450901074524418\\
98	0.00442876304339573\\
99	0.00435644190253601\\
100	0.00429167202815161\\
101	0.00423298212892299\\
102	0.00417825622544651\\
103	0.0041252114637829\\
104	0.00407182106279439\\
105	0.00401662417098107\\
106	0.0039588935201692\\
107	0.00389866121191367\\
108	0.00383662879090324\\
109	0.00377400947298717\\
110	0.00371237666357742\\
111	0.00365367555315785\\
112	0.00360114806515018\\
113	0.00355891449659676\\
114	0.00351119329960568\\
115	0.00346986931488591\\
116	0.00344204856808241\\
117	0.00340326803313504\\
118	0.00336902181126216\\
119	0.00335004723499187\\
120	0.00330893282021375\\
121	0.00326674639709128\\
122	0.00322337167522721\\
123	0.00317891146189458\\
124	0.00313363003482263\\
125	0.00308788675849191\\
126	0.00304207308203054\\
127	0.00299656154304081\\
128	0.00295167126070137\\
129	0.00290765050008365\\
130	0.00286467385887275\\
131	0.00282284980240456\\
132	0.00278223369667086\\
133	0.00274284196938743\\
134	0.00270466422337294\\
135	0.00266767163467527\\
136	0.00263182141849896\\
137	0.00259705825825687\\
138	0.00256331421122815\\
139	0.00253050870255337\\
140	0.00249854988199426\\
141	0.00246733800287661\\
142	0.00243677077735837\\
143	0.00240675004176157\\
144	0.00237718866060484\\
145	0.00234801647530183\\
146	0.0023191842634911\\
147	0.00229066506057331\\
148	0.00226245271077117\\
149	0.00223455805039677\\
150	0.00220700357869134\\
151	0.00217981776671422\\
152	0.00215303025796259\\
153	0.00212666913878508\\
154	0.00210076126592535\\
155	0.00207533645397907\\
156	0.00205043635439007\\
157	0.00202612949158261\\
158	0.00200253606161941\\
159	0.0019798722896144\\
160	0.00195854316617225\\
161	0.00193938260937477\\
162	0.0019245013065615\\
163	0.00192305922350097\\
164	0.0019002036205713\\
165	0.00187766220834494\\
166	0.00185551826148084\\
167	0.00183385679774958\\
168	0.00181275002287619\\
169	0.00179224470622998\\
170	0.00177235390461322\\
171	0.00175305441710425\\
172	0.00173429013826435\\
173	0.001715980348778\\
174	0.00169803115906359\\
175	0.00168034792988114\\
176	0.00166284655761613\\
177	0.00164546195938229\\
178	0.00162815278649907\\
179	0.00161090216756797\\
180	0.0015937149767794\\
181	0.00157661262120695\\
182	0.00155962658161499\\
183	0.00154279192355251\\
184	0.00152614176812901\\
185	0.00150970335537334\\
186	0.00149349593784486\\
187	0.0014775303885831\\
188	0.00146181015182455\\
189	0.00144633303288301\\
190	0.00143109331146196\\
191	0.00141608374431539\\
192	0.0014012971602965\\
193	0.00138672750355258\\
194	0.00137237031604077\\
195	0.00135822274785694\\
196	0.0013442832356796\\
197	0.00133055099994619\\
198	0.00131702549165691\\
199	0.00130370588420132\\
200	0.0012905906673732\\
201	0.00127767736896331\\
202	0.00126496240832405\\
203	0.00125244107599674\\
204	0.00124010763078811\\
205	0.00122795550625554\\
206	0.00121597761850511\\
207	0.00120416676416494\\
208	0.00119251609106007\\
209	0.00118101961606372\\
210	0.0011696727577154\\
211	0.00115847284881816\\
212	0.00114741959941073\\
213	0.0011365154955747\\
214	0.00112576614621228\\
215	0.00111518063030346\\
216	0.00110477195591491\\
217	0.00109455783125102\\
218	0.00108456209611806\\
219	0.00107481743790295\\
220	0.00106537058724267\\
221	0.0010562924928541\\
222	0.00104769927637944\\
223	0.00103979925013981\\
224	0.0010330136845603\\
225	0.00102836340564213\\
226	0.0010293614789304\\
227	0.00102089044824646\\
228	0.00101248860016131\\
229	0.0010041327581557\\
230	0.000995807326906321\\
231	0.000987504705732761\\
232	0.000979224736552839\\
233	0.000970973387877851\\
234	0.000962760947483496\\
235	0.00095460002170995\\
236	0.000946503621531227\\
237	0.000938483562854159\\
238	0.000930549332897086\\
239	0.000922707489403155\\
240	0.00091496157773166\\
241	0.000907312483157587\\
242	0.000899759089197776\\
243	0.000892299090790269\\
244	0.000884929813189066\\
245	0.00087764890981819\\
246	0.000870454849125546\\
247	0.000863347144620193\\
248	0.000856326326676902\\
249	0.000849393693189093\\
250	0.000842550904228462\\
251	0.000835799501035949\\
252	0.000829140431533029\\
253	0.000822573654586154\\
254	0.000816097876398424\\
255	0.000809710448396212\\
256	0.000803407430816219\\
257	0.000797183803502835\\
258	0.000791033788018203\\
259	0.000784951234761437\\
260	0.000778930025901325\\
261	0.000772964448940122\\
262	0.00076704950514167\\
263	0.000761181129808998\\
264	0.00075535631522412\\
265	0.00074957313986318\\
266	0.000743830717620126\\
267	0.000738129087188602\\
268	0.000732469064149508\\
269	0.000726852077030866\\
270	0.000721280004513431\\
271	0.000715755025228415\\
272	0.000710279485501729\\
273	0.000704855785086261\\
274	0.00069948627722554\\
275	0.000694173177751457\\
276	0.000688918478332905\\
277	0.000683723861087915\\
278	0.000678590614880186\\
279	0.000673519556951821\\
280	0.000668510966310746\\
281	0.000663564536867984\\
282	0.000658679358330343\\
283	0.000653853931227726\\
284	0.00064908621941849\\
285	0.000644373739443923\\
286	0.000639713681825102\\
287	0.000635103055479432\\
288	0.000630538843487951\\
289	0.000626018156910931\\
290	0.00062153837344579\\
291	0.000617097249421385\\
292	0.000612692996664546\\
293	0.000608324319715806\\
294	0.000603990413163946\\
295	0.000599690922941777\\
296	0.00059542587877481\\
297	0.000591195607221984\\
298	0.000587000635696363\\
299	0.000582841597493521\\
300	0.000578719146354547\\
301	0.000574633886757178\\
302	0.00057058632335427\\
303	0.000566576830175291\\
304	0.000562605637751507\\
305	0.000558672834502449\\
306	0.000554778377702269\\
307	0.000550922109161694\\
308	0.000547103771330205\\
309	0.000543323020657146\\
310	0.000539579436503389\\
311	0.000535872525400181\\
312	0.000532201721766988\\
313	0.000528566387133469\\
314	0.000524965810352076\\
315	0.00052139921121396\\
316	0.000517865749344018\\
317	0.000514364539376394\\
318	0.000510894672361345\\
319	0.000507455242305095\\
320	0.000504045375855969\\
321	0.000500664262554382\\
322	0.000497311182828112\\
323	0.000493985531060585\\
324	0.000490686831544901\\
325	0.00048741474587931\\
326	0.00048416907124532\\
327	0.000480949729916485\\
328	0.000477756751158064\\
329	0.000474590247302101\\
330	0.000471450386162586\\
331	0.0004683373620694\\
332	0.000465251367665941\\
333	0.000462192568280872\\
334	0.000459161080217938\\
335	0.000456156953784271\\
336	0.000453180161372784\\
337	0.000450230590484725\\
338	0.000447308041264964\\
339	0.000444412227942169\\
340	0.000441542783507247\\
341	0.000438699267007157\\
342	0.000435881172935054\\
343	0.000433087942322321\\
344	0.000430318975245916\\
345	0.000427573644525283\\
346	0.000424851310383004\\
347	0.000422151335781841\\
348	0.000419473102041474\\
349	0.000416816024207609\\
350	0.0004141795655204\\
351	0.000411563250243963\\
352	0.000408966674095023\\
353	0.000406389511565191\\
354	0.00040383151957179\\
355	0.000401292537086605\\
356	0.000398772480662711\\
357	0.000396271336077279\\
358	0.000393789146599415\\
359	0.000391325998647071\\
360	0.000388882005783499\\
361	0.000386457292107571\\
362	0.000384051976097642\\
363	0.000381666155883658\\
364	0.000379299896755451\\
365	0.000376953221489288\\
366	0.000374626103816857\\
367	0.000372318465098895\\
368	0.000370030174026084\\
369	0.000367761048976187\\
370	0.000365510862521871\\
371	0.000363279347515484\\
372	0.000361066204173107\\
373	0.000358871107631265\\
374	0.000356693715540099\\
375	0.00035453367537022\\
376	0.000352390631226445\\
377	0.000350264230066465\\
378	0.000348154127301601\\
379	0.000346059991804534\\
380	0.000343981510364418\\
381	0.000341918391615065\\
382	0.00033987036942691\\
383	0.000337837205709315\\
384	0.000335818692524662\\
385	0.000333814653386146\\
386	0.000331824943599813\\
387	0.000329849449525301\\
388	0.000327888086672223\\
389	0.000325940796610717\\
390	0.000324007542755642\\
391	0.000322088305170149\\
392	0.000320183074617899\\
393	0.000318291846164926\\
394	0.000316414612680801\\
395	0.000314551358611512\\
396	0.000312702054388502\\
397	0.00031086665180001\\
398	0.000309045080587073\\
399	0.000307237246441107\\
400	0.000305443030484161\\
401	0.000303662290210886\\
402	0.00030189486177647\\
403	0.000300140563431269\\
404	0.000298399199838602\\
405	0.000296670566970357\\
406	0.000294954457257475\\
407	0.000293250664678602\\
408	0.000291558989497011\\
409	0.000289879242400832\\
410	0.00028821124785687\\
411	0.000286554846552583\\
412	0.000284909896864669\\
413	0.000283276275354466\\
414	0.000281653876345322\\
415	0.000280042610682438\\
416	0.00027844240380921\\
417	0.000276853193317623\\
418	0.000275274926140384\\
419	0.000273707555553932\\
420	0.000272151038152714\\
421	0.000270605330940647\\
422	0.000269070388664142\\
423	0.00026754616148846\\
424	0.000266032593091681\\
425	0.000264529619225974\\
426	0.000263037166769942\\
427	0.00026155515327239\\
428	0.000260083486967306\\
429	0.000258622067222904\\
430	0.00025717078537231\\
431	0.000255729525864858\\
432	0.000254298167668353\\
433	0.00025287658585107\\
434	0.000251464653270746\\
435	0.000250062242300831\\
436	0.000248669226528424\\
437	0.000247285482364938\\
438	0.000245910890517198\\
439	0.000244545337274882\\
440	0.000243188715578942\\
441	0.000241840925843053\\
442	0.000240501876509322\\
443	0.000239171484327925\\
444	0.000237849674357044\\
445	0.000236536379690091\\
446	0.000235231540923109\\
447	0.000233935105384372\\
448	0.000232647026156441\\
449	0.000231367260927508\\
450	0.000230095770716133\\
451	0.000228832518518941\\
452	0.00022757746793443\\
453	0.00022633058181851\\
454	0.000225091821025888\\
455	0.000223861143289492\\
456	0.000222638502283278\\
457	0.000221423846906337\\
458	0.000220217120815042\\
459	0.000219018262218731\\
460	0.000217827203941159\\
461	0.000216643873736792\\
462	0.000215468194839342\\
463	0.000214300086708658\\
464	0.000213139465933571\\
465	0.000211986247242555\\
466	0.000210840344570496\\
467	0.000209701672130457\\
468	0.000208570145441379\\
469	0.000207445682268222\\
470	0.000206328203438213\\
471	0.000205217633505372\\
472	0.000204113901244439\\
473	0.000203016939965129\\
474	0.000201926687646072\\
475	0.000200843086895573\\
476	0.000199766084753744\\
477	0.000198695632354666\\
478	0.000197631684471867\\
479	0.000196574198972326\\
480	0.000195523136205369\\
481	0.000194478458352904\\
482	0.000193440128766324\\
483	0.000192408111314612\\
484	0.000191382369765314\\
485	0.000190362867218763\\
486	0.000189349565612515\\
487	0.000188342425311109\\
488	0.000187341404792339\\
489	0.000186346460438889\\
490	0.000185357546440048\\
491	0.000184374614804864\\
492	0.000183397615484174\\
493	0.000182426496594796\\
494	0.000181461204735693\\
495	0.000180501685381272\\
496	0.000179547883334928\\
497	0.000178599743222072\\
498	0.000177657210000652\\
499	0.000176720229466042\\
500	0.00017578874872725\\
};
\addlegendentry{Alg.~3 $p=0.8$}

\addplot [color=red,thick]
  table[row sep=crcr]{%
1	0.907327087669568\\
2	0.66926629012926\\
3	0.513696758296201\\
4	0.420271973475759\\
5	0.356736413766497\\
6	0.310861946373426\\
7	0.275161852097026\\
8	0.246278871555385\\
9	0.222416272855075\\
10	0.202539184859756\\
11	0.185379957986101\\
12	0.170540523999164\\
13	0.157491840117199\\
14	0.146057582420245\\
15	0.135989888706732\\
16	0.126939899490609\\
17	0.11885789072009\\
18	0.11162945604849\\
19	0.105030110599189\\
20	0.0989240218722269\\
21	0.093135860673671\\
22	0.0876381068998481\\
23	0.0824609404418295\\
24	0.0776041349443269\\
25	0.0729188321958541\\
26	0.0684402273901982\\
27	0.0640402490143665\\
28	0.0598195538870634\\
29	0.0556757585104326\\
30	0.0516884535578144\\
31	0.0479675733702995\\
32	0.0444813734652687\\
33	0.0412409080540029\\
34	0.0382727167810079\\
35	0.035541594039765\\
36	0.0330310073383411\\
37	0.0307066950028531\\
38	0.0285981080841002\\
39	0.0266136262863964\\
40	0.0248606808617784\\
41	0.0232293400615669\\
42	0.0217829774417735\\
43	0.0204163302800679\\
44	0.0191727450669179\\
45	0.0180911125059924\\
46	0.0170884705360923\\
47	0.0161710180453693\\
48	0.0153445434175888\\
49	0.0145671573736639\\
50	0.0138319297617201\\
51	0.0131633691002155\\
52	0.0125400014224166\\
53	0.0119716114986353\\
54	0.0114392644870438\\
55	0.010939853123446\\
56	0.0104708243940283\\
57	0.0100300404521782\\
58	0.00961566077729429\\
59	0.00921343708652588\\
60	0.00884739957958445\\
61	0.00850322625027361\\
62	0.00817957633632834\\
63	0.00787516870047791\\
64	0.00757752290520972\\
65	0.00730824776772011\\
66	0.00704397180871204\\
67	0.00679491003634911\\
68	0.00656008961050553\\
69	0.00634868907064756\\
70	0.00614936560849588\\
71	0.00596134677302811\\
72	0.00578390071356823\\
73	0.0055976657888924\\
74	0.00543962054747739\\
75	0.00529010038606513\\
76	0.00513963051264776\\
77	0.00499673000069473\\
78	0.00486932204322952\\
79	0.00473963378354768\\
80	0.00462407670722754\\
81	0.00451366629571184\\
82	0.00439198715845866\\
83	0.00429097410829664\\
84	0.0041941012662893\\
85	0.00409349612812783\\
86	0.00400443063609933\\
87	0.00391902389373802\\
88	0.00383719489416364\\
89	0.00375888202913637\\
90	0.00368403036564537\\
91	0.00361257989141623\\
92	0.00354445570502357\\
93	0.00346579882020835\\
94	0.00339741310076555\\
95	0.00333885536891877\\
96	0.00328308370995902\\
97	0.0032299034677515\\
98	0.00317267196431501\\
99	0.00312413187490485\\
100	0.0030775579184688\\
101	0.00303275529874037\\
102	0.00298343840983537\\
103	0.00294175831701437\\
104	0.0029014062248925\\
105	0.00286229199543383\\
106	0.00282435473820208\\
107	0.00278182648658571\\
108	0.00274623319317179\\
109	0.00271177268465386\\
110	0.00267294076035103\\
111	0.00264085493638144\\
112	0.00260994317060181\\
113	0.00258021106056663\\
114	0.00254640379095198\\
115	0.00251906371470422\\
116	0.00249284527237119\\
117	0.00246265407380852\\
118	0.0024385804917933\\
119	0.00241545431585121\\
120	0.00239320157686683\\
121	0.00236691504671018\\
122	0.00234619478305072\\
123	0.00232609246793919\\
124	0.00230650322912097\\
125	0.00228732915106416\\
126	0.00226848983537143\\
127	0.00225428699941512\\
128	0.00223381787100553\\
129	0.00220928515582633\\
130	0.00217844251834224\\
131	0.00213450582887935\\
132	0.00208849195022948\\
133	0.00203698961072262\\
134	0.0019828493800557\\
135	0.00192936365961771\\
136	0.00187961921693414\\
137	0.00183599885096478\\
138	0.00179411605872658\\
139	0.00176574603627407\\
140	0.0017444423744856\\
141	0.00172873790219575\\
142	0.00171675427857998\\
143	0.00170655135903417\\
144	0.00169643100716233\\
145	0.00168515219735695\\
146	0.00167203567062213\\
147	0.00165695822415363\\
148	0.0016402552235979\\
149	0.00162256252944946\\
150	0.00160463448297254\\
151	0.00158717303269656\\
152	0.00157166017966971\\
153	0.00155188750000585\\
154	0.00153889458792277\\
155	0.00152618354464699\\
156	0.0015132966457121\\
157	0.00149992609816074\\
158	0.00148591155418549\\
159	0.00146574798314922\\
160	0.00145049579997465\\
161	0.00143479351043907\\
162	0.0014188213029821\\
163	0.00140278324597677\\
164	0.00138688884672219\\
165	0.00137133538271557\\
166	0.00135629332525808\\
167	0.00134189635867252\\
168	0.00132823659970642\\
169	0.00131536474236464\\
170	0.00130329414528966\\
171	0.0012920074427583\\
172	0.00128146413558134\\
173	0.00127160778350285\\
174	0.00126237180606411\\
175	0.00125368340385309\\
176	0.00124546562714931\\
177	0.00123763804625089\\
178	0.00123011674690527\\
179	0.001222814452019\\
180	0.00121564146290145\\
181	0.00120349690993031\\
182	0.0011963285615507\\
183	0.00118903364829388\\
184	0.00118154703682381\\
185	0.00117382200554224\\
186	0.00116583437276453\\
187	0.00115758498797468\\
188	0.00114910012194468\\
189	0.00114042956903672\\
190	0.00113164258591518\\
191	0.00112282207739448\\
192	0.00111405765944791\\
193	0.00110543835244494\\
194	0.0010970456724758\\
195	0.00108894780058095\\
196	0.00108119533923011\\
197	0.00107381894334211\\
198	0.00106682887508942\\
199	0.00106021631208879\\
200	0.00105395606541897\\
201	0.00104801025535731\\
202	0.0010423324553051\\
203	0.00103687184333167\\
204	0.00103157698222586\\
205	0.00102639896320448\\
206	0.00102129377385052\\
207	0.00101622386754573\\
208	0.00101115900440031\\
209	0.00100134168863171\\
210	0.000996236157819283\\
211	0.000986380906962027\\
212	0.000981198698336018\\
213	0.000975975207617824\\
214	0.000970718620115411\\
215	0.000965440940507788\\
216	0.00096015725896985\\
217	0.00095023452430271\\
218	0.000944998907393517\\
219	0.000939811436428581\\
220	0.00093469015008929\\
221	0.000925037696225392\\
222	0.00092010216150629\\
223	0.000915274044254151\\
224	0.000910561021834651\\
225	0.000901395268261702\\
226	0.000896929478480898\\
227	0.000892582669101026\\
228	0.000888350564384965\\
229	0.000884226953983552\\
230	0.000880204370119226\\
231	0.000876274621310574\\
232	0.000872429215887824\\
233	0.000864167230287798\\
234	0.000860475041976829\\
235	0.000856842599288218\\
236	0.000853261743065473\\
237	0.00084972443554066\\
238	0.00084622285802525\\
239	0.000842749514122075\\
240	0.000839297407844728\\
241	0.000835860291562726\\
242	0.000832432961024155\\
243	0.0008290115612285\\
244	0.000825593859816912\\
245	0.000822179444935919\\
246	0.000818769811949355\\
247	0.000815368316515467\\
248	0.000811979988139869\\
249	0.000808611215663212\\
250	0.000805269331574496\\
251	0.00080196213334219\\
252	0.000798697385698417\\
253	0.000795482347514358\\
254	0.00079232336105591\\
255	0.000789225531305808\\
256	0.000786192510521195\\
257	0.00078322639031759\\
258	0.000780327692246488\\
259	0.000777495439547816\\
260	0.000770418268198838\\
261	0.000767711485803537\\
262	0.000765061336335252\\
263	0.000762462582774301\\
264	0.000759909269993848\\
265	0.000753094553970293\\
266	0.000750614673777093\\
267	0.000748161021364211\\
268	0.000745726889641897\\
269	0.000743305814588105\\
270	0.000740891892363441\\
271	0.000734196123400687\\
272	0.000731786242622727\\
273	0.000729372485943659\\
274	0.000726953700766728\\
275	0.000724530325014712\\
276	0.000722104439924048\\
277	0.000719679688625923\\
278	0.000713006446644317\\
279	0.000714863747952051\\
280	0.000708200111478836\\
281	0.000705690874798239\\
282	0.000702788734905516\\
283	0.000698766882212471\\
284	0.000692385465674789\\
285	0.000677336753595237\\
286	0.000661773115098978\\
287	0.000640681217766463\\
288	0.000614325543695421\\
289	0.000583753201867475\\
290	0.000550591524127743\\
291	0.00051679396047823\\
292	0.000484369827024368\\
293	0.000449868679041796\\
294	0.000419966588141991\\
295	0.0004009296363511\\
296	0.000387917971695366\\
297	0.000380823588629207\\
298	0.00037909554511921\\
299	0.000381849159954767\\
300	0.000387990872896137\\
301	0.000396341384764983\\
302	0.000405743977644816\\
303	0.000415149695164525\\
304	0.000423675840498971\\
305	0.000430638321321017\\
306	0.000435561302096562\\
307	0.000438169265434172\\
308	0.000438367034108295\\
309	0.000436212836710184\\
310	0.000433666255885578\\
311	0.000430793711265498\\
312	0.000427269479043573\\
313	0.000422932951073929\\
314	0.000417769074146162\\
315	0.000411874017151299\\
316	0.000405414367029004\\
317	0.000398587294087755\\
318	0.000391587345351059\\
319	0.000384583181839898\\
320	0.000377705179758049\\
321	0.000371042791128633\\
322	0.00036464918638047\\
323	0.000353266272954752\\
324	0.000347471517725911\\
325	0.00034198025571457\\
326	0.000336788449300466\\
327	0.000331891275063119\\
328	0.000327283839364041\\
329	0.000322960122290014\\
330	0.000318911373758874\\
331	0.000315124889981774\\
332	0.000306341091417785\\
333	0.000303036367495145\\
334	0.00029993643303765\\
335	0.000297018175423009\\
336	0.000294259554253924\\
337	0.000291640324088288\\
338	0.000289141734521067\\
339	0.000286745327343801\\
340	0.00028443121667888\\
341	0.000282176419398426\\
342	0.00027995383916205\\
343	0.000277732390888037\\
344	0.000275478511636326\\
345	0.00027315899403178\\
346	0.000270744768424709\\
347	0.000268215017176115\\
348	0.000265560880227002\\
349	0.000262788031298858\\
350	0.00025991756479004\\
351	0.000256984903155214\\
352	0.000254036761559738\\
353	0.000251126529857863\\
354	0.000248308693170054\\
355	0.000245633066750029\\
356	0.000243139644707862\\
357	0.000240854755949867\\
358	0.000238789007534108\\
359	0.000236937215790562\\
360	0.000235280228215191\\
361	0.000233788273283842\\
362	0.000232425281278365\\
363	0.000231153522500928\\
364	0.000229937917502827\\
365	0.000228749477210148\\
366	0.000227567504794647\\
367	0.000226380108795918\\
368	0.000225182644786822\\
369	0.000223976366488481\\
370	0.000222766414688729\\
371	0.000221559451524791\\
372	0.000220361354952433\\
373	0.000219175334383027\\
374	0.000218000726466926\\
375	0.000216832600961959\\
376	0.000215662173282604\\
377	0.000214477903144336\\
378	0.000213267072886171\\
379	0.000212017592773698\\
380	0.000210719774791814\\
381	0.000209367845802437\\
382	0.000207961025788935\\
383	0.000206504065537455\\
384	0.000205007209072841\\
385	0.000203485610088032\\
386	0.00020195828223791\\
387	0.000200446697684651\\
388	0.000194060521087469\\
389	0.000192653657228488\\
390	0.000191325086992381\\
391	0.000190089581855426\\
392	0.000188956564568384\\
393	0.000187929463004671\\
394	0.000187005316580552\\
395	0.000181313398201242\\
396	0.000180566312058624\\
397	0.000179876575617346\\
398	0.00017922053781517\\
399	0.00017857253964341\\
400	0.00017790680054371\\
401	0.000177199222469636\\
402	0.000176429087810771\\
403	0.000175580517342242\\
404	0.000174643571225656\\
405	0.00017361490442554\\
406	0.000172497925292794\\
407	0.000171302448809583\\
408	0.000170043879619594\\
409	0.000168741999841147\\
410	0.000162582634070251\\
411	0.000161260028911587\\
412	0.000159964008430664\\
413	0.000158716390844272\\
414	0.0001575354078809\\
415	0.000156434763105031\\
416	0.000155422939559191\\
417	0.00015450290899187\\
418	0.000153672233521068\\
419	0.000152923521458329\\
420	0.000152245176466684\\
421	0.000151622364360759\\
422	0.000151038114797391\\
423	0.00015047447516024\\
424	0.000149913639853101\\
425	0.000149338988441867\\
426	0.000148735979041996\\
427	0.000148092857625638\\
428	0.000147401158376583\\
429	0.000146655984036128\\
430	0.000145856067820393\\
431	0.000145003629640981\\
432	0.000144104048845281\\
433	0.000143165383393167\\
434	0.000142197771196699\\
435	0.00014121275315639\\
436	0.000140222559133691\\
437	0.000139239397649277\\
438	0.000138274787529247\\
439	0.000137338965200655\\
440	0.000136440395163407\\
441	0.000135585403777002\\
442	0.000134777948419838\\
443	0.000134019525881849\\
444	0.000133309216079815\\
445	0.000132643850309054\\
446	0.000132018287604471\\
447	0.000131425778569267\\
448	0.000130858393287452\\
449	0.000130307488583831\\
450	0.000129764189768823\\
451	0.000129219862902132\\
452	0.000128666555326024\\
453	0.000128097384592135\\
454	0.000127506858822455\\
455	0.000126891114936554\\
456	0.000126248065012474\\
457	0.000125577445289585\\
458	0.000124880766911452\\
459	0.000124161172327409\\
460	0.000123423206134345\\
461	0.000122672513798855\\
462	0.000121915485841029\\
463	0.000121158868363598\\
464	0.000120409362964882\\
465	0.000119673239833709\\
466	0.00011417246972938\\
467	0.000113478489140735\\
468	0.000112810845394563\\
469	0.000112171403202584\\
470	0.000111560409271235\\
471	0.000110976682389076\\
472	0.000110417747821667\\
473	0.000109880045730764\\
474	0.00010935919724263\\
475	0.000104071989690415\\
476	0.000103570240434336\\
477	0.000103070480784897\\
478	0.000102568312986837\\
479	0.000102059862639732\\
480	0.000101542102694989\\
481	0.00010101298062349\\
482	0.000100471476523532\\
483	9.99175928570444e-05\\
484	9.93522810074973e-05\\
485	9.87773136962768e-05\\
486	9.81951152519318e-05\\
487	9.7608563654825e-05\\
488	9.70207791301646e-05\\
489	9.64349138521704e-05\\
490	9.58539561576131e-05\\
491	9.52805606914738e-05\\
492	9.47169133277883e-05\\
493	9.41646367344125e-05\\
494	9.36247393172294e-05\\
495	9.30976072061902e-05\\
496	9.2583036132611e-05\\
497	9.20802976662402e-05\\
498	9.15882324574631e-05\\
499	9.11053619496397e-05\\
500	9.06300095211907e-05\\
};
\addlegendentry{Alg.~4 $p=0.8$}

\addplot [color=black, dashed,thick]
  table[row sep=crcr]{%
1	100\\
2	25\\
3	11.1111111111111\\
4	6.25\\
5	4\\
6	2.77777777777778\\
7	2.04081632653061\\
8	1.5625\\
9	1.23456790123457\\
10	1\\
11	0.826446280991736\\
12	0.694444444444444\\
13	0.591715976331361\\
14	0.510204081632653\\
15	0.444444444444444\\
16	0.390625\\
17	0.346020761245675\\
18	0.308641975308642\\
19	0.277008310249307\\
20	0.25\\
21	0.226757369614512\\
22	0.206611570247934\\
23	0.189035916824197\\
24	0.173611111111111\\
25	0.16\\
26	0.14792899408284\\
27	0.137174211248285\\
28	0.127551020408163\\
29	0.118906064209275\\
30	0.111111111111111\\
31	0.104058272632674\\
32	0.09765625\\
33	0.0918273645546373\\
34	0.0865051903114187\\
35	0.0816326530612245\\
36	0.0771604938271605\\
37	0.0730460189919649\\
38	0.0692520775623269\\
39	0.0657462195923734\\
40	0.0625\\
41	0.0594883997620464\\
42	0.0566893424036281\\
43	0.0540832882639264\\
44	0.0516528925619835\\
45	0.0493827160493827\\
46	0.0472589792060491\\
47	0.0452693526482571\\
48	0.0434027777777778\\
49	0.041649312786339\\
50	0.04\\
51	0.0384467512495194\\
52	0.0369822485207101\\
53	0.0355998576005696\\
54	0.0342935528120713\\
55	0.0330578512396694\\
56	0.0318877551020408\\
57	0.0307787011388119\\
58	0.0297265160523187\\
59	0.0287273771904625\\
60	0.0277777777777778\\
61	0.0268744961031981\\
62	0.0260145681581686\\
63	0.0251952632905014\\
64	0.0244140625\\
65	0.0236686390532544\\
66	0.0229568411386593\\
67	0.0222766763198931\\
68	0.0216262975778547\\
69	0.0210039907582441\\
70	0.0204081632653061\\
71	0.0198373338623289\\
72	0.0192901234567901\\
73	0.0187652467629949\\
74	0.0182615047479912\\
75	0.0177777777777778\\
76	0.0173130193905817\\
77	0.0168662506324844\\
78	0.0164365548980934\\
79	0.0160230732254446\\
80	0.015625\\
81	0.0152415790275873\\
82	0.0148720999405116\\
83	0.0145158949049209\\
84	0.014172335600907\\
85	0.013840830449827\\
86	0.0135208220659816\\
87	0.0132117849121416\\
88	0.0129132231404959\\
89	0.0126246686024492\\
90	0.0123456790123457\\
91	0.0120758362516604\\
92	0.0118147448015123\\
93	0.0115620302925194\\
94	0.0113173381620643\\
95	0.0110803324099723\\
96	0.0108506944444444\\
97	0.0106281220108407\\
98	0.0104123281965848\\
99	0.0102030405060708\\
100	0.01\\
101	0.00980296049406921\\
102	0.00961168781237985\\
103	0.00942595909133754\\
104	0.00924556213017752\\
105	0.0090702947845805\\
106	0.0088999644001424\\
107	0.00873438728273212\\
108	0.00857338820301783\\
109	0.0084167999326656\\
110	0.00826446280991736\\
111	0.00811622433244055\\
112	0.0079719387755102\\
113	0.00783146683373796\\
114	0.00769467528470299\\
115	0.00756143667296786\\
116	0.00743162901307967\\
117	0.00730513551026372\\
118	0.00718184429761563\\
119	0.00706164818868724\\
120	0.00694444444444444\\
121	0.00683013455365071\\
122	0.00671862402579952\\
123	0.00660982219578293\\
124	0.00650364203954214\\
125	0.0064\\
126	0.00629881582262535\\
127	0.0062000124000248\\
128	0.006103515625\\
129	0.00600925425154738\\
130	0.00591715976331361\\
131	0.00582716624905309\\
132	0.00573921028466483\\
133	0.00565323082141444\\
134	0.00556916907997327\\
135	0.00548696844993141\\
136	0.00540657439446367\\
137	0.00532793435984869\\
138	0.00525099768956102\\
139	0.00517571554267377\\
140	0.00510204081632653\\
141	0.00502992807202857\\
142	0.00495933346558223\\
143	0.00489021468042447\\
144	0.00482253086419753\\
145	0.00475624256837099\\
146	0.00469131169074873\\
147	0.00462770142070434\\
148	0.00456537618699781\\
149	0.00450430160803567\\
150	0.00444444444444444\\
151	0.00438577255383536\\
152	0.00432825484764543\\
153	0.0042718612499466\\
154	0.0042165626581211\\
155	0.00416233090530697\\
156	0.00410913872452334\\
157	0.00405695971439004\\
158	0.00400576830636116\\
159	0.00395553973339662\\
160	0.00390625\\
161	0.00385787585355503\\
162	0.00381039475689681\\
163	0.00376378486205728\\
164	0.0037180249851279\\
165	0.00367309458218549\\
166	0.00362897372623022\\
167	0.00358564308508731\\
168	0.00354308390022676\\
169	0.00350127796645776\\
170	0.00346020761245675\\
171	0.00341985568209022\\
172	0.0033802055164954\\
173	0.00334124093688396\\
174	0.00330294622803541\\
175	0.00326530612244898\\
176	0.00322830578512397\\
177	0.00319193079894028\\
178	0.0031561671506123\\
179	0.00312100121719047\\
180	0.00308641975308642\\
181	0.00305240987759836\\
182	0.00301895906291511\\
183	0.00298605512257756\\
184	0.00295368620037807\\
185	0.0029218407596786\\
186	0.00289050757312984\\
187	0.00285967571277417\\
188	0.00282933454051607\\
189	0.0027994736989446\\
190	0.00277008310249307\\
191	0.0027411529289219\\
192	0.00271267361111111\\
193	0.00268463582914978\\
194	0.00265703050271017\\
195	0.00262984878369494\\
196	0.00260308204914619\\
197	0.00257672189440594\\
198	0.0025507601265177\\
199	0.00252518875785965\\
200	0.0025\\
201	0.0024751862577659\\
202	0.0024507401235173\\
203	0.00242665437161785\\
204	0.00240292195309496\\
205	0.00237953599048186\\
206	0.00235648977283439\\
207	0.00233377675091601\\
208	0.00231139053254438\\
209	0.00228932487809345\\
210	0.00226757369614512\\
211	0.00224613103928483\\
212	0.0022249911000356\\
213	0.00220414820692543\\
214	0.00218359682068303\\
215	0.00216333153055706\\
216	0.00214334705075446\\
217	0.00212363821699335\\
218	0.0021041999831664\\
219	0.00208502741811055\\
220	0.00206611570247934\\
221	0.00204746012571405\\
222	0.00202905608311014\\
223	0.00201089907297553\\
224	0.00199298469387755\\
225	0.00197530864197531\\
226	0.00195786670843449\\
227	0.00194065477692173\\
228	0.00192366882117575\\
229	0.0019069049026525\\
230	0.00189035916824197\\
231	0.00187402784805382\\
232	0.00185790725326992\\
233	0.00184199377406104\\
234	0.00182628387756593\\
235	0.00181077410593029\\
236	0.00179546107440391\\
237	0.00178034146949385\\
238	0.00176541204717181\\
239	0.00175066963113391\\
240	0.00173611111111111\\
241	0.00172173344122863\\
242	0.00170753363841268\\
243	0.00169350878084303\\
244	0.00167965600644988\\
245	0.00166597251145356\\
246	0.00165245554894573\\
247	0.0016391024275107\\
248	0.00162591050988554\\
249	0.00161287721165788\\
250	0.0016\\
251	0.00158727639243822\\
252	0.00157470395565634\\
253	0.0015622803043322\\
254	0.0015500031000062\\
255	0.00153787004998078\\
256	0.00152587890625\\
257	0.00151402746445821\\
258	0.00150231356288685\\
259	0.00149073508146867\\
260	0.0014792899408284\\
261	0.00146797610134907\\
262	0.00145679156226327\\
263	0.00144573436076855\\
264	0.00143480257116621\\
265	0.00142399430402278\\
266	0.00141330770535361\\
267	0.00140274095582769\\
268	0.00139229226999332\\
269	0.00138195989552383\\
270	0.00137174211248285\\
271	0.00136163723260849\\
272	0.00135164359861592\\
273	0.00134175958351783\\
274	0.00133198358996217\\
275	0.00132231404958678\\
276	0.00131274942239025\\
277	0.00130328819611881\\
278	0.00129392888566844\\
279	0.00128467003250215\\
280	0.00127551020408163\\
281	0.00126644799331315\\
282	0.00125748201800714\\
283	0.00124861092035111\\
284	0.00123983336639556\\
285	0.00123114804555248\\
286	0.00122255367010612\\
287	0.00121404897473564\\
288	0.00120563271604938\\
289	0.00119730367213036\\
290	0.00118906064209275\\
291	0.00118090244564896\\
292	0.00117282792268718\\
293	0.00116483593285886\\
294	0.00115692535517608\\
295	0.0011490950876185\\
296	0.00114134404674945\\
297	0.0011336711673412\\
298	0.00112607540200892\\
299	0.00111855572085323\\
300	0.00111111111111111\\
301	0.00110374057681483\\
302	0.00109644313845884\\
303	0.00108921783267436\\
304	0.00108206371191136\\
305	0.00107497984412792\\
306	0.00106796531248665\\
307	0.00106101921505798\\
308	0.00105414066453027\\
309	0.00104732878792639\\
310	0.00104058272632674\\
311	0.00103390163459848\\
312	0.00102728468113083\\
313	0.00102073104757627\\
314	0.00101423992859751\\
315	0.00100781053162006\\
316	0.00100144207659029\\
317	0.000995133795738837\\
318	0.000988884933349156\\
319	0.000982694745531196\\
320	0.0009765625\\
321	0.000970487475859124\\
322	0.000964468963388758\\
323	0.000958506263838434\\
324	0.000952598689224204\\
325	0.000946745562130178\\
326	0.000940946215514321\\
327	0.0009351999925184\\
328	0.000929506246281975\\
329	0.00092386433976035\\
330	0.000918273645546373\\
331	0.000912733545696005\\
332	0.000907243431557555\\
333	0.000901802703604505\\
334	0.000896410771271828\\
335	0.000891067052795723\\
336	0.000885770975056689\\
337	0.000880521973425847\\
338	0.000875319491614439\\
339	0.00087016298152644\\
340	0.000865051903114187\\
341	0.000859985724236978\\
342	0.000854963920522554\\
343	0.000849985975231409\\
344	0.000845051379123851\\
345	0.000840159630329763\\
346	0.00083531023422099\\
347	0.000830502703286299\\
348	0.000825736557008852\\
349	0.000821011321746127\\
350	0.000816326530612245\\
351	0.000811681723362635\\
352	0.000807076446280992\\
353	0.00080251025206847\\
354	0.00079798269973507\\
355	0.000793493354493156\\
356	0.000789041787653074\\
357	0.000784627576520804\\
358	0.000780250304297619\\
359	0.000775909559981688\\
360	0.000771604938271605\\
361	0.000767336039471766\\
362	0.000763102469399591\\
363	0.000758903839294523\\
364	0.000754739765728777\\
365	0.000750609870519797\\
366	0.000746513780644391\\
367	0.000742451128154489\\
368	0.000738421550094518\\
369	0.000734424688420326\\
370	0.000730460189919649\\
371	0.000726527706134073\\
372	0.00072262689328246\\
373	0.000718757412185813\\
374	0.000714918928193543\\
375	0.000711111111111111\\
376	0.000707333635129018\\
377	0.000703586178753105\\
378	0.00069986842473615\\
379	0.000696180060010721\\
380	0.000692520775623269\\
381	0.000688890266669422\\
382	0.000685288232230476\\
383	0.000681714375311032\\
384	0.000678168402777778\\
385	0.000674650025299376\\
386	0.000671158957287444\\
387	0.000667694916838598\\
388	0.000664257625677543\\
389	0.000660846809101182\\
390	0.000657462195923734\\
391	0.000654103518422826\\
392	0.000650770512286547\\
393	0.000647462916561454\\
394	0.000644180473601484\\
395	0.000640922929017786\\
396	0.000637690031629426\\
397	0.00063448153341497\\
398	0.000631297189464912\\
399	0.000628136757934938\\
400	0.000625\\
401	0.000621886679809205\\
402	0.000618796564441474\\
403	0.000615729423861978\\
404	0.000612685030879326\\
405	0.00060966316110349\\
406	0.000606663592904463\\
407	0.000603686107371611\\
408	0.000600730488273741\\
409	0.000597796522019835\\
410	0.000594883997620464\\
411	0.000591992706649854\\
412	0.000589122443208596\\
413	0.00058627300388699\\
414	0.000583444187729002\\
415	0.000580635796196835\\
416	0.000577847633136095\\
417	0.000575079504741531\\
418	0.000572331219523363\\
419	0.000569602588274161\\
420	0.000566893424036281\\
421	0.000564203542069837\\
422	0.000561532759821208\\
423	0.000558880896892063\\
424	0.0005562477750089\\
425	0.00055363321799308\\
426	0.000551037051731358\\
427	0.000548459104146899\\
428	0.000545899205170757\\
429	0.00054335718671383\\
430	0.000540832882639265\\
431	0.00053832612873531\\
432	0.000535836762688615\\
433	0.000533364624057945\\
434	0.000530909554248338\\
435	0.000528471396485665\\
436	0.0005260499957916\\
437	0.000523645198958993\\
438	0.000521256854527637\\
439	0.000518884812760415\\
440	0.000516528925619835\\
441	0.000514189046744926\\
442	0.000511865031428513\\
443	0.000509556736594836\\
444	0.000507264020777534\\
445	0.000504986744097967\\
446	0.000502724768243882\\
447	0.000500477956448408\\
448	0.000498246173469388\\
449	0.00049602928556902\\
450	0.000493827160493827\\
451	0.000491639667454929\\
452	0.000489466677108622\\
453	0.000487308061537262\\
454	0.000485163694230433\\
455	0.000483033450066417\\
456	0.000480917205293937\\
457	0.000478814837514185\\
458	0.000476726225663126\\
459	0.000474651249994067\\
460	0.000472589792060492\\
461	0.000470541734699159\\
462	0.000468506962013456\\
463	0.000466485359356997\\
464	0.000464476813317479\\
465	0.000462481211700775\\
466	0.000460498443515261\\
467	0.000458528398956389\\
468	0.000456570969391482\\
469	0.000454626047344757\\
470	0.000452693526482571\\
471	0.000450773301598893\\
472	0.000448865268600977\\
473	0.00044696932449526\\
474	0.000445085367373462\\
475	0.000443213296398892\\
476	0.000441353011792952\\
477	0.000439504414821847\\
478	0.000437667407783477\\
479	0.000435841893994535\\
480	0.000434027777777778\\
481	0.000432224964449497\\
482	0.000430433360307157\\
483	0.000428652872617226\\
484	0.000426883409603169\\
485	0.000425124880433627\\
486	0.000423377195210757\\
487	0.000421640264958742\\
488	0.00041991400161247\\
489	0.000418198318006365\\
490	0.00041649312786339\\
491	0.000414798345784197\\
492	0.000413113887236433\\
493	0.000411439668544203\\
494	0.000409775606877674\\
495	0.000408121620242832\\
496	0.000406477627471384\\
497	0.000404843548210794\\
498	0.000403219302914469\\
499	0.000401604812832077\\
500	0.0004\\
};
\addlegendentry{$100/k^2$}

\end{axis}
\end{tikzpicture}%
